Geometric speed limit of state preparation and curved control spaces

The preparation of quantum many-body systems faces the difficulty that in a realistic scenario only few control parameters of the system may be accessible. In this context, an interesting connection between the energy fluctuations during state preparation and its geometric length as measured by the Fubini-Study metric was discussed by Bukov et al. in 2019. An inspiring conjecture lower bounding the energy fluctuations by the minimal geometric length of all accessible state preparation protocols was put forward together with supporting examples and numerical evidence. However, we here show that the conjecture does not hold but can be violated if the accessible parameter space has extrinsic curvature, when embedded into the space of all dynamically accessible states. We illustrate this by a number of generic qubit, qutrit and harmonic oscillator systems.

==> MaterialsPaper/BlochSphere.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.982056in}{2.956556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{2.956556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.956556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{0.364056in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{0.364056in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.751610in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.568713in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.219422in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.156058in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.478155in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.331467in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.480866in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.532927in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.040687in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{1.035369in}}%
\pgfpathlineto{\pgfqpoint{1.692761in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{1.800044in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.853205in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{1.905738in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{1.957416in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{2.008015in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{2.105122in}{1.119275in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{2.195413in}{1.168066in}}%
\pgfpathlineto{\pgfqpoint{2.237526in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{1.226241in}}%
\pgfpathlineto{\pgfqpoint{2.314827in}{1.258525in}}%
\pgfpathlineto{\pgfqpoint{2.349705in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{2.381881in}{1.328759in}}%
\pgfpathlineto{\pgfqpoint{2.411233in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{2.437650in}{1.405503in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{2.481313in}{1.487419in}}%
\pgfpathlineto{\pgfqpoint{2.498408in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{2.522859in}{1.616921in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{1.661136in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{1.705574in}}%
\pgfpathlineto{\pgfqpoint{2.534808in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{2.532192in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{2.526312in}{1.838442in}}%
\pgfpathlineto{\pgfqpoint{2.517210in}{1.881999in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.924906in}}%
\pgfpathlineto{\pgfqpoint{2.489565in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{2.425631in}{2.086832in}}%
\pgfpathlineto{\pgfqpoint{2.398704in}{2.124135in}}%
\pgfpathlineto{\pgfqpoint{2.369155in}{2.159885in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{2.193955in}}%
\pgfpathlineto{\pgfqpoint{2.302690in}{2.226223in}}%
\pgfpathlineto{\pgfqpoint{2.266045in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{2.227317in}{2.284908in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.311120in}}%
\pgfpathlineto{\pgfqpoint{2.144224in}{2.335122in}}%
\pgfpathlineto{\pgfqpoint{2.100179in}{2.356832in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.376176in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{2.393089in}}%
\pgfpathlineto{\pgfqpoint{1.960063in}{2.407514in}}%
\pgfpathlineto{\pgfqpoint{1.911278in}{2.419402in}}%
\pgfpathlineto{\pgfqpoint{1.861752in}{2.428715in}}%
\pgfpathlineto{\pgfqpoint{1.811665in}{2.435421in}}%
\pgfpathlineto{\pgfqpoint{1.761202in}{2.439497in}}%
\pgfpathlineto{\pgfqpoint{1.710546in}{2.440931in}}%
\pgfpathlineto{\pgfqpoint{1.659882in}{2.439718in}}%
\pgfpathlineto{\pgfqpoint{1.609396in}{2.435861in}}%
\pgfpathlineto{\pgfqpoint{1.559271in}{2.429374in}}%
\pgfpathlineto{\pgfqpoint{1.509691in}{2.420277in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{2.408602in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{2.394387in}}%
\pgfpathlineto{\pgfqpoint{1.366030in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{1.320427in}{2.358535in}}%
\pgfpathlineto{\pgfqpoint{1.276255in}{2.337020in}}%
\pgfpathlineto{\pgfqpoint{1.233681in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{1.192868in}{2.287175in}}%
\pgfpathlineto{\pgfqpoint{1.153973in}{2.259016in}}%
\pgfpathlineto{\pgfqpoint{1.117149in}{2.228827in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.196714in}}%
\pgfpathlineto{\pgfqpoint{1.050290in}{2.162790in}}%
\pgfpathlineto{\pgfqpoint{1.020528in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{2.089997in}}%
\pgfpathlineto{\pgfqpoint{0.968957in}{2.051391in}}%
\pgfpathlineto{\pgfqpoint{0.947373in}{2.011498in}}%
\pgfpathlineto{\pgfqpoint{0.928722in}{1.970466in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{1.928448in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.891192in}{1.842093in}}%
\pgfpathlineto{\pgfqpoint{0.885042in}{1.798088in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{1.753759in}}%
\pgfpathlineto{\pgfqpoint{0.882552in}{1.709282in}}%
\pgfpathlineto{\pgfqpoint{0.886259in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.620592in}}%
\pgfpathlineto{\pgfqpoint{0.903590in}{1.576740in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.533457in}}%
\pgfpathlineto{\pgfqpoint{0.934008in}{1.490924in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{0.977152in}{1.408822in}}%
\pgfpathlineto{\pgfqpoint{1.003320in}{1.369604in}}%
\pgfpathlineto{\pgfqpoint{1.032431in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{1.064377in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{1.099034in}{1.261305in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.175932in}{1.198476in}}%
\pgfpathlineto{\pgfqpoint{1.217864in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.261893in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.981430in}{2.071828in}}%
\pgfpathlineto{\pgfqpoint{0.961625in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{2.004392in}}%
\pgfpathlineto{\pgfqpoint{0.928534in}{1.970011in}}%
\pgfpathlineto{\pgfqpoint{0.915287in}{1.934943in}}%
\pgfpathlineto{\pgfqpoint{0.904197in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{0.895304in}{1.863114in}}%
\pgfpathlineto{\pgfqpoint{0.888736in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{0.884352in}{1.790929in}}%
\pgfpathlineto{\pgfqpoint{0.882173in}{1.754489in}}%
\pgfpathlineto{\pgfqpoint{0.882215in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{0.884489in}{1.681399in}}%
\pgfpathlineto{\pgfqpoint{0.888997in}{1.644948in}}%
\pgfpathlineto{\pgfqpoint{0.895739in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{0.904704in}{1.572730in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.537164in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{1.502095in}}%
\pgfpathlineto{\pgfqpoint{0.944768in}{1.467621in}}%
\pgfpathlineto{\pgfqpoint{0.962420in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{0.982157in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{1.003934in}{1.368750in}}%
\pgfpathlineto{\pgfqpoint{1.027696in}{1.337630in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{1.081915in}{1.277726in}}%
\pgfpathlineto{\pgfqpoint{1.111834in}{1.249673in}}%
\pgfpathlineto{\pgfqpoint{1.143518in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{1.176878in}{1.197798in}}%
\pgfpathlineto{\pgfqpoint{1.212427in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{1.249507in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{1.287786in}{1.130886in}}%
\pgfpathlineto{\pgfqpoint{1.327585in}{1.112083in}}%
\pgfpathlineto{\pgfqpoint{1.368569in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{1.410612in}{1.080182in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.055904in}}%
\pgfpathlineto{\pgfqpoint{1.544022in}{1.046958in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.040184in}}%
\pgfpathlineto{\pgfqpoint{1.635864in}{1.035607in}}%
\pgfpathlineto{\pgfqpoint{1.682214in}{1.033242in}}%
\pgfpathlineto{\pgfqpoint{1.728648in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{1.775016in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{1.821169in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{1.866956in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{1.956843in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{2.000654in}{1.078358in}}%
\pgfpathlineto{\pgfqpoint{2.043521in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{2.084632in}{1.110042in}}%
\pgfpathlineto{\pgfqpoint{2.124574in}{1.128632in}}%
\pgfpathlineto{\pgfqpoint{2.163223in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{2.200464in}{1.171228in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{2.270280in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{2.302126in}{1.247102in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{1.275029in}}%
\pgfpathlineto{\pgfqpoint{2.360462in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{2.386794in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{2.411139in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{1.019943in}{2.107860in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{2.120122in}}%
\pgfpathlineto{\pgfqpoint{1.130576in}{2.140638in}}%
\pgfpathlineto{\pgfqpoint{1.231887in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{2.189660in}}%
\pgfpathlineto{\pgfqpoint{1.358193in}{2.194970in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{2.198089in}}%
\pgfpathlineto{\pgfqpoint{1.444539in}{2.199002in}}%
\pgfpathlineto{\pgfqpoint{1.488057in}{2.197698in}}%
\pgfpathlineto{\pgfqpoint{1.531670in}{2.194173in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{2.188395in}}%
\pgfpathlineto{\pgfqpoint{1.619183in}{2.180383in}}%
\pgfpathlineto{\pgfqpoint{1.662664in}{2.170147in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{2.157706in}}%
\pgfpathlineto{\pgfqpoint{1.748550in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{1.790943in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{1.832692in}{2.107225in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{2.086131in}}%
\pgfpathlineto{\pgfqpoint{1.914028in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{1.953401in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{2.010367in}}%
\pgfpathlineto{\pgfqpoint{2.028861in}{1.981243in}}%
\pgfpathlineto{\pgfqpoint{2.064920in}{1.950145in}}%
\pgfpathlineto{\pgfqpoint{2.099618in}{1.917283in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{2.164572in}{1.846593in}}%
\pgfpathlineto{\pgfqpoint{2.194796in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{2.223306in}{1.769504in}}%
\pgfpathlineto{\pgfqpoint{2.250026in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{2.274887in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{2.297824in}{1.644191in}}%
\pgfpathlineto{\pgfqpoint{2.318778in}{1.600265in}}%
\pgfpathlineto{\pgfqpoint{2.347480in}{1.539054in}}%
\pgfpathlineto{\pgfqpoint{2.369970in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{2.393829in}{1.457672in}}%
\pgfpathlineto{\pgfqpoint{2.417310in}{1.422858in}}%
\pgfpathlineto{\pgfqpoint{2.434515in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{2.434515in}{1.400544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.665258in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.906221in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.121341in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468906,0.406385,0.406385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.810673in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498156,0.431735,0.431735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.673511in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513734,0.445236,0.445236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.545749in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.613009in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464450,0.402523,0.402523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530414,0.459692,0.459692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444656,0.385368,0.385368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.906221in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.810889in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.810673in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.906003in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421505,0.365304,0.365304}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.906003in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.988696in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565999,0.490533,0.490533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.545749in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.393451in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427059,0.370118,0.370118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.906221in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563481,0.488350,0.488350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387826,0.336116,0.336116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.155778in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617683,0.535326,0.535326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.393451in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.261400in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.261090in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450812,0.390703,0.390703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.743468in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453348,0.392902,0.392902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.673511in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454178,0.393621,0.393621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.743468in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.810889in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461614,0.400066,0.400066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.640722in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531465,0.460603,0.460603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.613009in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.495319in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.590697in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466384,0.404200,0.404200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.921549in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.826171in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417314,0.361673,0.361673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.052773in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.120388in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595103,0.515756,0.515756}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463217,0.401455,0.401455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475047,0.411708,0.411708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.640722in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477313,0.413671,0.413671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.825921in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492731,0.427033,0.427033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408986,0.354454,0.354454}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.121341in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.988696in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.921549in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599794,0.519821,0.519821}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.495319in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.362502in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495506,0.429439,0.429439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.839625in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.825921in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.957055in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416087,0.360608,0.360608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.093800in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.957055in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{2.052773in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365708,0.316947,0.316947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.120388in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665264,0.576562,0.576562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.261400in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.122637in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516556,0.447682,0.447682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.844422in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.839625in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.975879in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539028,0.467157,0.467157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.839952in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.844422in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363182,0.314757,0.314757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.155778in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.121341in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.261036in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666713,0.577818,0.577818}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.261090in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561391,0.486538,0.486538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.839952in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423459,0.366998,0.366998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.108856in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.975879in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.093800in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356659,0.309105,0.309105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.325271in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478088,0.414343,0.414343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.826171in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554166,0.480277,0.480277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.590697in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.575557in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438929,0.380405,0.380405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{2.108856in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332093,0.287814,0.287814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.431330in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727663,0.630642,0.630642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.122637in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.983979in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410694,0.355935,0.355935}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{2.098958in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633744,0.549244,0.549244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.362502in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461442,0.399917,0.399917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361295,0.313122,0.313122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.325271in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356577,0.309034,0.309034}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.261036in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.332606in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711397,0.616544,0.616544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317839,0.275460,0.275460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.431330in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.558278in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379300,0.328727,0.328727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.332560in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.454895in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319425,0.276835,0.276835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781836,0.677591,0.677591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{0.983979in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581397,0.503877,0.503877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.575557in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.435736in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.568713in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499673,0.433050,0.433050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.981132in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321390,0.278538,0.278538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.627965in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409447,0.354854,0.354854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.332560in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.408723in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666763,0.577861,0.577861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.435736in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427162,0.370207,0.370207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.098958in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.981132in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301770,0.261534,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.558278in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.670007in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368803,0.319629,0.319629}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.332606in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749953,0.649960,0.649960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{0.956162in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342505,0.296838,0.296838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.454895in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328574,0.284764,0.284764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.637004in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825299,0.715260,0.715260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.956162in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304814,0.264172,0.264172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.709841in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.627965in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379745,0.329112,0.329112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.408723in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.579957in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529987,0.459322,0.459322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.985841in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611710,0.530149,0.530149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.568713in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.431027in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457475,0.396478,0.396478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.985841in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697076,0.604133,0.604133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.431027in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309217,0.267988,0.267988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.670007in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.637004in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399116,0.345901,0.345901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780267,0.676231,0.676231}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328351,0.284571,0.284571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.709841in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.760178in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358887,0.311036,0.311036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.653329in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855613,0.741531,0.741531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312051,0.270445,0.270445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.801356in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370776,0.321340,0.321340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.579957in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.697855in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567054,0.491447,0.491447}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.971990in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643132,0.557381,0.557381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.444878in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.582681in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722709,0.626348,0.626348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.444878in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499660,0.433039,0.433039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.219422in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.971990in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339531,0.294260,0.294260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.772218in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.653329in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336883,0.291965,0.291965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.774773in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.760178in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.801356in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800363,0.693648,0.693648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{1.117955in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445543,0.386137,0.386137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.219422in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.298913in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342365,0.296716,0.296716}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.820949in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.772218in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408391,0.353939,0.353939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.605346in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870801,0.754694,0.754694}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382021,0.331084,0.331084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.697855in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.774773in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.751610in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608149,0.527063,0.527063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.458438in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673231,0.583466,0.583466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.458438in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.582681in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.603631in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390735,0.338637,0.338637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.717716in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.605346in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.617360in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550751,0.477318,0.477318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.156058in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741559,0.642685,0.642685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367197,0.318237,0.318237}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.794086in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.820949in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504947,0.437620,0.437620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.344668in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.298913in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.156058in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808478,0.700681,0.700681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.117955in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{1.072200in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.216879in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393780,0.341276,0.341276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.763400in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.717716in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473858,0.410677,0.410677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.492822in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.344668in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869428,0.753505,0.753505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.072200in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{1.064436in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412334,0.357356,0.357356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.751610in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.794086in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459604,0.398323,0.398323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.590111in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.617360in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.492822in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.562903,0.562903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.889248in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698788,0.605616,0.605616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.603631in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.632870in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417317,0.361674,0.361674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.737380in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.763400in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.701548in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606559,0.525684,0.525684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.889248in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.930283in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751053,0.650913,0.650913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572880,0.496496,0.496496}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802737,0.695705,0.695705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.216879in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463155,0.401401,0.401401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.628896in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.590111in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550762,0.477327,0.477327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.171345in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850318,0.736942,0.736942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.064436in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459742,0.398443,0.398443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.737380in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.642202in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541713,0.469485,0.469485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484270,0.419701,0.419701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.605079in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.701548in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.628896in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684338,0.593093,0.593093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.824184in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713588,0.618443,0.618443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.632870in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660088,0.572076,0.572076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.930283in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.824184in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.825165in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745846,0.646400,0.646400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546349,0.473502,0.473502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642491,0.556826,0.556826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.894387in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778913,0.675058,0.675058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.522481in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521510,0.451975,0.451975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.642202in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.605079in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.480335in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632747,0.548380,0.548380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{2.098615in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.171345in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810535,0.702464,0.702464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.465611in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564354,0.489107,0.489107}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.295882in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631519,0.547316,0.547316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.098615in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638891,0.553705,0.553705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.162591in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675960,0.585832,0.585832}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.748511in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678497,0.588031,0.588031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.668357in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679327,0.588750,0.588750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.825165in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.748511in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686763,0.595195,0.595195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.668357in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594501,0.515234,0.515234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.480335in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.258753in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700196,0.606837,0.606837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.522481in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688366,0.596584,0.596584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.894387in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702462,0.608801,0.608801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717880,0.622163,0.622163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.465611in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654361,0.567113,0.567113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{2.148946in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.295882in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.162591in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.014332in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720655,0.624568,0.624568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.858584in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741705,0.642811,0.642811}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.858584in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764177,0.662287,0.662287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{2.014332in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676874,0.586624,0.586624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.258753in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.148946in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786540,0.681668,0.681668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708434in,y=1.973192in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tiny{\left|0\right>}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708434in,y=0.799444in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tiny{\left|1\right>}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807454in,y=2.200359in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi_i\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643797in,y=1.297662in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi_*\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{2.157765in}{1.942679in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{2.415652in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{1.799642in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{2.749311in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.805801in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.786572in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.696710in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{2.627965in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{2.343405in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{1.975879in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.843174in}{0.843599in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.344668in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.728643in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.766785in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.824825in}{2.452132in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{2.428612in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.848199in}{2.334258in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.845829in}{2.178887in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.826171in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.815831in}{1.735171in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.790432in}{1.474421in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.759976in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.726100in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.393451in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.640722in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.376092in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.420336in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.415652in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{2.041163in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.267610in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.135541in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{1.889248in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.440809in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.281327in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{1.149258in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.646312in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{2.709841in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.696710in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.621254in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.301407in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{0.930716in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.120388in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.906003in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{1.918403in}}%
\pgfpathlineto{\pgfqpoint{1.402536in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{1.120986in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{0.996532in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.657379in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.599748in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.619372in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{0.656690in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{0.780969in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.865165in}{0.921910in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{1.069690in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.310704in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.573525in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.611948in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{1.804437in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{1.505206in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.612617in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{0.892636in}}%
\pgfpathlineto{\pgfqpoint{1.573579in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{0.630683in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.560100in}{0.293813in}}%
\pgfpathlineto{\pgfqpoint{1.565352in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{0.238357in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.594467in}{0.259700in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.622661in}{0.351955in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.655425in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.690599in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.253513in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.284295in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.143319in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.911128in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{2.041163in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{1.001216in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{0.996532in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{1.040775in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{1.080704in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.131774in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.263839in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.428006in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.612617in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{1.804250in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.153029in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.682998in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.819995in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.395173in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{0.707027in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.770556in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{0.825571in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.896475in}{0.592848in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{1.081210in}{0.423088in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.301666in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{0.238357in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.230319in}}%
\pgfpathlineto{\pgfqpoint{1.843896in}{0.238357in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{2.104606in}{0.301666in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.335658in}{0.423088in}}%
\pgfpathlineto{\pgfqpoint{2.434706in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{2.520392in}{0.592848in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.912894in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.129800in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513460,0.444999,0.444999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623126,0.540042,0.540042}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.323067in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535823,0.464380,0.464380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.572446in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558295,0.483856,0.483856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.572446in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.576916in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579345,0.502099,0.502099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.576916in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645639,0.559554,0.559554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.323067in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597538,0.517866,0.517866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.611948in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.492906in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582120,0.504504,0.504504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.923962in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611634,0.530083,0.530083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.611948in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599804,0.519830,0.519830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.874108in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705499,0.611432,0.611432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.091597in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620673,0.537917,0.537917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613237,0.531472,0.531472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.812712in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624040,0.540834,0.540834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621503,0.538636,0.538636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.744024in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661109,0.572961,0.572961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.320235in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668481,0.579350,0.579350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.320235in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.359188in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735646,0.637560,0.637560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{1.091597in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.066086in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.967121in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.578286,0.578286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.359188in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.492906in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489465,0.424203,0.424203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.923962in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.129800in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778490,0.674691,0.674691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{0.896371in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.858590in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657509,0.569841,0.569841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521087,0.451609,0.451609}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.911128in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.874108in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753651,0.653164,0.653164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{1.066086in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639912,0.554591,0.554591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.603361in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554154,0.480267,0.480267}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.813507in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.812712in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.911128in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.912894in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615662,0.533574,0.533574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.603361in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586412,0.508223,0.508223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.744024in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.813507in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815730,0.706966,0.706966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.896371in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{0.967121in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.861212in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758287,0.657182,0.657182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840258,0.728224,0.728224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.858590in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.746861in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749238,0.649339,0.649339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.103419in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449682,0.389725,0.389725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.129800in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.313449in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836845,0.725266,0.725266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.861212in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{0.883690in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.780969in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727120,0.630171,0.630171}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497263,0.430961,0.430961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693441,0.600982,0.600982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.414099in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548947,0.475754,0.475754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.878412in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.912894in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.002769in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882683,0.764992,0.764992}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.707027in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.666881in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650496,0.563763,0.563763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.346889in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601212,0.521050,0.521050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.346889in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.878412in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840396,0.728343,0.728343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.883690in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{0.963569in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887666,0.769311,0.769311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.746861in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.663198in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826142,0.715990,0.715990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.963569in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.103419in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{0.954358in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430572,0.373162,0.373162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.320465in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.313449in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.462510in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906220,0.785391,0.785391}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.707027in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.780969in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.656690in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795053,0.689046,0.689046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491522,0.425985,0.425985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.143319in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.320465in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.290666in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932803,0.808430,0.808430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.663198in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.666881in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.615511in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749249,0.649349,0.649349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.414099in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.482628in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558441,0.483982,0.483982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.934240in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{2.002769in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.143319in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.076062in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909265,0.788029,0.788029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.825571in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.719013in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626769,0.543200,0.543200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.252943in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.934240in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691851,0.599604,0.599604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.482628in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.252943in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917979,0.795582,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.644650in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891609,0.772728,0.772728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.825571in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.954358in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.851468in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429199,0.371972,0.371972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.434706in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.462510in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.565400in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957635,0.829951,0.829951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.615511in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.656690in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.642094in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854457,0.740529,0.740529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499637,0.433019,0.433019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.290666in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.434706in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.370672in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963117,0.834701,0.834701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.644650in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960469,0.832407,0.832407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.642094in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.719013in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.743301in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.665258in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800340,0.693628,0.693628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.290034in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577291,0.500319,0.500319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{2.076062in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732946,0.635220,0.635220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.230319in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.565352in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656868,0.569286,0.569286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.230319in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929224,0.805327,0.805327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.699152in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.799508in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987949,0.856222,0.856222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.622782in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941113,0.815631,0.815631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.743301in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.851468in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444387,0.385136,0.385136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.502941in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.565400in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971649,0.842096,0.842096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.699152in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.724411in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900884,0.780766,0.780766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519733,0.450436,0.450436}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.370672in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.502941in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990783,0.858678,0.858678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.622782in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.665258in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.725652in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.682998in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602924,0.522534,0.522534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.002263in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842525,0.730189,0.730189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.290034in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.414605in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688290,0.596518,0.596518}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.285029in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{2.002263in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770013,0.667345,0.667345}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.414605in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.565352in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.285029in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920255,0.797554,0.797554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.799508in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{0.953588in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995186,0.862494,0.862494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474701,0.411407,0.411407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971426,0.841902,0.841902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.725652in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.819995in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957495,0.829829,0.829829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.724411in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931197,0.807038,0.807038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550047,0.476707,0.476707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.284295in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.395173in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998230,0.865133,0.865133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.682998in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872838,0.756460,0.756460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.409130in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633237,0.548806,0.548806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.284295in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890553,0.771812,0.771812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.953588in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978610,0.848129,0.848129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800327,0.693616,0.693616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.409130in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417720in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718603,0.622789,0.622789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417720in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518164,0.449076,0.449076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980575,0.849831,0.849831}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.819995in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{0.900063in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920700,0.797940,0.797940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982161,0.851207,0.851207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.898114in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{0.936533in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943423,0.817633,0.817633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588603,0.510122,0.510122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.253513in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.395173in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938705,0.813544,0.813544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.120986in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838558,0.726750,0.726750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.424968in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889306,0.770731,0.770731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.314032in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666256,0.577422,0.577422}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.253513in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967907,0.838853,0.838853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{0.898114in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.900063in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572337,0.496025,0.496025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.374619in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.375734in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861071,0.746262,0.746262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.403404in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821912,0.712324,0.712324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.573579in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745834,0.646389,0.646389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.843289in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943341,0.817562,0.817562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{0.936533in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{1.080704in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.158115in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876541,0.759669,0.759669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.120986in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.402536in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738609,0.640128,0.640128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.424968in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633287,0.548848,0.548848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.374619in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936818,0.811909,0.811909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.193573in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760972,0.659509,0.659509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.403404in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.552766in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783444,0.678985,0.678985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.552766in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.402536in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.557855in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934292,0.809719,0.809719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.080704in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634736,0.550105,0.550105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.375734in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.183263in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883913,0.766058,0.766058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.158115in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.422596in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804494,0.697228,0.697228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.557855in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.422596in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891014,0.772212,0.772212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.314032in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.462474in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700206,0.606845,0.606845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.954394in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822687,0.712995,0.712995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.462372in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807269,0.699633,0.699633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.818938in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836783,0.725212,0.725212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.519241in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824953,0.714959,0.714959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.818938in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882686,0.764994,0.764994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.462372in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704897,0.610911,0.610911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.183263in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833616,0.722467,0.722467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.462474in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.573579in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768535,0.666063,0.666063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.843289in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.954394in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838386,0.726601,0.726601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.748939in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845822,0.733046,0.733046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.589332in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.667929in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849188,0.735963,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.667929in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846652,0.733765,0.733765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.749088in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.748939in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912174,0.790551,0.790551}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.193573in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682317,0.591341,0.591341}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872941,0.756549,0.756549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.478155in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.519241in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736519,0.638317,0.638317}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734001,0.636134,0.636134}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878495,0.761362,0.761362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.477858in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855344,0.741298,0.741298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.478155in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.477858in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.589332in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769586,0.666974,0.666974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835550,0.724143,0.724143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786266,0.681430,0.681430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.787192in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831094,0.720282,0.720282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801844,0.694931,0.694931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.787192in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.749088in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{2.443438in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{2.443438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846226in}{2.443438in}}{\pgfqpoint{0.846226in}{2.471216in}}%
\pgfpathlineto{\pgfqpoint{0.846226in}{2.859333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846226in}{2.887111in}}{\pgfqpoint{0.818449in}{2.887111in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{2.887111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{2.887111in}}{\pgfqpoint{0.069444in}{2.859333in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{2.471216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{2.443438in}}{\pgfqpoint{0.097222in}{2.443438in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{2.443438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.776000in}}%
\pgfpathlineto{\pgfqpoint{0.229167in}{2.776000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{2.776000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=2.727389in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi(t)\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.574611in}}%
\pgfpathlineto{\pgfqpoint{0.229167in}{2.574611in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{2.574611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=2.526000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MaterialsPaper/Eggs_and_Geodesics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000355in}{3.187439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{3.187439in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.187439in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965632in,y=1.601146in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503855in,y=3.062924in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042077in,y=1.601146in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503855in,y=0.139368in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915894in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.915894in}{1.655255in}}{\pgfqpoint{1.905236in}{1.708837in}}{\pgfqpoint{1.884529in}{1.758827in}}%
\pgfpathcurveto{\pgfqpoint{1.863823in}{1.808816in}}{\pgfqpoint{1.833471in}{1.854241in}}{\pgfqpoint{1.795210in}{1.892502in}}%
\pgfpathcurveto{\pgfqpoint{1.756950in}{1.930762in}}{\pgfqpoint{1.711525in}{1.961114in}}{\pgfqpoint{1.661535in}{1.981821in}}%
\pgfpathcurveto{\pgfqpoint{1.611545in}{2.002527in}}{\pgfqpoint{1.557963in}{2.013185in}}{\pgfqpoint{1.503855in}{2.013185in}}%
\pgfpathcurveto{\pgfqpoint{1.449746in}{2.013185in}}{\pgfqpoint{1.396164in}{2.002527in}}{\pgfqpoint{1.346174in}{1.981821in}}%
\pgfpathcurveto{\pgfqpoint{1.296184in}{1.961114in}}{\pgfqpoint{1.250759in}{1.930762in}}{\pgfqpoint{1.212499in}{1.892502in}}%
\pgfpathcurveto{\pgfqpoint{1.174238in}{1.854241in}}{\pgfqpoint{1.143886in}{1.808816in}}{\pgfqpoint{1.123180in}{1.758827in}}%
\pgfpathcurveto{\pgfqpoint{1.102473in}{1.708837in}}{\pgfqpoint{1.091815in}{1.655255in}}{\pgfqpoint{1.091815in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.091815in}{1.547038in}}{\pgfqpoint{1.102473in}{1.493455in}}{\pgfqpoint{1.123180in}{1.443465in}}%
\pgfpathcurveto{\pgfqpoint{1.143886in}{1.393476in}}{\pgfqpoint{1.174238in}{1.348051in}}{\pgfqpoint{1.212499in}{1.309790in}}%
\pgfpathcurveto{\pgfqpoint{1.250759in}{1.271530in}}{\pgfqpoint{1.296184in}{1.241178in}}{\pgfqpoint{1.346174in}{1.220471in}}%
\pgfpathcurveto{\pgfqpoint{1.396164in}{1.199765in}}{\pgfqpoint{1.449746in}{1.189107in}}{\pgfqpoint{1.503855in}{1.189107in}}%
\pgfpathcurveto{\pgfqpoint{1.557963in}{1.189107in}}{\pgfqpoint{1.611545in}{1.199765in}}{\pgfqpoint{1.661535in}{1.220471in}}%
\pgfpathcurveto{\pgfqpoint{1.711525in}{1.241178in}}{\pgfqpoint{1.756950in}{1.271530in}}{\pgfqpoint{1.795210in}{1.309790in}}%
\pgfpathcurveto{\pgfqpoint{1.833471in}{1.348051in}}{\pgfqpoint{1.863823in}{1.393476in}}{\pgfqpoint{1.884529in}{1.443465in}}%
\pgfpathcurveto{\pgfqpoint{1.905236in}{1.493455in}}{\pgfqpoint{1.915894in}{1.547038in}}{\pgfqpoint{1.915894in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147018in,y=1.395126in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327933in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.327933in}{1.709363in}}{\pgfqpoint{2.306617in}{1.816528in}}{\pgfqpoint{2.265204in}{1.916507in}}%
\pgfpathcurveto{\pgfqpoint{2.223791in}{2.016487in}}{\pgfqpoint{2.163087in}{2.107337in}}{\pgfqpoint{2.086566in}{2.183858in}}%
\pgfpathcurveto{\pgfqpoint{2.010045in}{2.260379in}}{\pgfqpoint{1.919195in}{2.321083in}}{\pgfqpoint{1.819216in}{2.362496in}}%
\pgfpathcurveto{\pgfqpoint{1.719236in}{2.403908in}}{\pgfqpoint{1.612072in}{2.425225in}}{\pgfqpoint{1.503855in}{2.425225in}}%
\pgfpathcurveto{\pgfqpoint{1.395637in}{2.425225in}}{\pgfqpoint{1.288473in}{2.403908in}}{\pgfqpoint{1.188493in}{2.362496in}}%
\pgfpathcurveto{\pgfqpoint{1.088514in}{2.321083in}}{\pgfqpoint{0.997664in}{2.260379in}}{\pgfqpoint{0.921143in}{2.183858in}}%
\pgfpathcurveto{\pgfqpoint{0.844622in}{2.107337in}}{\pgfqpoint{0.783918in}{2.016487in}}{\pgfqpoint{0.742505in}{1.916507in}}%
\pgfpathcurveto{\pgfqpoint{0.701092in}{1.816528in}}{\pgfqpoint{0.679776in}{1.709363in}}{\pgfqpoint{0.679776in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.679776in}{1.492929in}}{\pgfqpoint{0.701092in}{1.385764in}}{\pgfqpoint{0.742505in}{1.285785in}}%
\pgfpathcurveto{\pgfqpoint{0.783918in}{1.185805in}}{\pgfqpoint{0.844622in}{1.094955in}}{\pgfqpoint{0.921143in}{1.018434in}}%
\pgfpathcurveto{\pgfqpoint{0.997664in}{0.941913in}}{\pgfqpoint{1.088514in}{0.881209in}}{\pgfqpoint{1.188493in}{0.839797in}}%
\pgfpathcurveto{\pgfqpoint{1.288473in}{0.798384in}}{\pgfqpoint{1.395637in}{0.777067in}}{\pgfqpoint{1.503855in}{0.777067in}}%
\pgfpathcurveto{\pgfqpoint{1.612072in}{0.777067in}}{\pgfqpoint{1.719236in}{0.798384in}}{\pgfqpoint{1.819216in}{0.839797in}}%
\pgfpathcurveto{\pgfqpoint{1.919195in}{0.881209in}}{\pgfqpoint{2.010045in}{0.941913in}}{\pgfqpoint{2.086566in}{1.018434in}}%
\pgfpathcurveto{\pgfqpoint{2.163087in}{1.094955in}}{\pgfqpoint{2.223791in}{1.185805in}}{\pgfqpoint{2.265204in}{1.285785in}}%
\pgfpathcurveto{\pgfqpoint{2.306617in}{1.385764in}}{\pgfqpoint{2.327933in}{1.492929in}}{\pgfqpoint{2.327933in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790181in,y=1.189107in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739973in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.739973in}{1.763472in}}{\pgfqpoint{2.707998in}{1.924219in}}{\pgfqpoint{2.645879in}{2.074188in}}%
\pgfpathcurveto{\pgfqpoint{2.583759in}{2.224157in}}{\pgfqpoint{2.492704in}{2.360432in}}{\pgfqpoint{2.377922in}{2.475214in}}%
\pgfpathcurveto{\pgfqpoint{2.263141in}{2.589995in}}{\pgfqpoint{2.126866in}{2.681051in}}{\pgfqpoint{1.976896in}{2.743170in}}%
\pgfpathcurveto{\pgfqpoint{1.826927in}{2.805290in}}{\pgfqpoint{1.666180in}{2.837264in}}{\pgfqpoint{1.503855in}{2.837264in}}%
\pgfpathcurveto{\pgfqpoint{1.341529in}{2.837264in}}{\pgfqpoint{1.180782in}{2.805290in}}{\pgfqpoint{1.030813in}{2.743170in}}%
\pgfpathcurveto{\pgfqpoint{0.880843in}{2.681051in}}{\pgfqpoint{0.744568in}{2.589995in}}{\pgfqpoint{0.629787in}{2.475214in}}%
\pgfpathcurveto{\pgfqpoint{0.515005in}{2.360432in}}{\pgfqpoint{0.423950in}{2.224157in}}{\pgfqpoint{0.361830in}{2.074188in}}%
\pgfpathcurveto{\pgfqpoint{0.299711in}{1.924219in}}{\pgfqpoint{0.267736in}{1.763472in}}{\pgfqpoint{0.267736in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.267736in}{1.438820in}}{\pgfqpoint{0.299711in}{1.278073in}}{\pgfqpoint{0.361830in}{1.128104in}}%
\pgfpathcurveto{\pgfqpoint{0.423950in}{0.978135in}}{\pgfqpoint{0.515005in}{0.841860in}}{\pgfqpoint{0.629787in}{0.727079in}}%
\pgfpathcurveto{\pgfqpoint{0.744568in}{0.612297in}}{\pgfqpoint{0.880843in}{0.521241in}}{\pgfqpoint{1.030813in}{0.459122in}}%
\pgfpathcurveto{\pgfqpoint{1.180782in}{0.397002in}}{\pgfqpoint{1.341529in}{0.365028in}}{\pgfqpoint{1.503855in}{0.365028in}}%
\pgfpathcurveto{\pgfqpoint{1.666180in}{0.365028in}}{\pgfqpoint{1.826927in}{0.397002in}}{\pgfqpoint{1.976896in}{0.459122in}}%
\pgfpathcurveto{\pgfqpoint{2.126866in}{0.521241in}}{\pgfqpoint{2.263141in}{0.612297in}}{\pgfqpoint{2.377922in}{0.727079in}}%
\pgfpathcurveto{\pgfqpoint{2.492704in}{0.841860in}}{\pgfqpoint{2.583759in}{0.978135in}}{\pgfqpoint{2.645879in}{1.128104in}}%
\pgfpathcurveto{\pgfqpoint{2.707998in}{1.278073in}}{\pgfqpoint{2.739973in}{1.438820in}}{\pgfqpoint{2.739973in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433345in,y=0.983087in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267350in}{-2.178158in}}%
\pgfpathlineto{\pgfqpoint{1.550139in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{1.536695in}{1.456677in}}%
\pgfpathlineto{\pgfqpoint{1.529532in}{1.511596in}}%
\pgfpathlineto{\pgfqpoint{1.525767in}{1.557340in}}%
\pgfpathlineto{\pgfqpoint{1.524528in}{1.599323in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{1.528866in}{1.684264in}}%
\pgfpathlineto{\pgfqpoint{1.534938in}{1.733664in}}%
\pgfpathlineto{\pgfqpoint{1.544940in}{1.795799in}}%
\pgfpathlineto{\pgfqpoint{1.562561in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{2.267350in}{5.380450in}}%
\pgfpathlineto{\pgfqpoint{2.267350in}{5.380450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626232in}{-1.617794in}}%
\pgfpathlineto{\pgfqpoint{1.671780in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.452752in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{1.485791in}}%
\pgfpathlineto{\pgfqpoint{1.583357in}{1.514223in}}%
\pgfpathlineto{\pgfqpoint{1.575575in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{1.570586in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.568047in}{1.587109in}}%
\pgfpathlineto{\pgfqpoint{1.567784in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.569750in}{1.632599in}}%
\pgfpathlineto{\pgfqpoint{1.574012in}{1.655913in}}%
\pgfpathlineto{\pgfqpoint{1.580766in}{1.680339in}}%
\pgfpathlineto{\pgfqpoint{1.590390in}{1.706633in}}%
\pgfpathlineto{\pgfqpoint{1.603551in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{1.770312in}}%
\pgfpathlineto{\pgfqpoint{1.646883in}{1.813792in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{1.769264in}{2.003584in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{3.626232in}{4.820086in}}%
\pgfpathlineto{\pgfqpoint{3.626232in}{4.820086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588377in}{-0.712246in}}%
\pgfpathlineto{\pgfqpoint{1.781684in}{1.394163in}}%
\pgfpathlineto{\pgfqpoint{1.726511in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{1.692878in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{1.492142in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{1.638769in}{1.531489in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{1.622707in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{1.618717in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{1.617079in}{1.597591in}}%
\pgfpathlineto{\pgfqpoint{1.617687in}{1.613278in}}%
\pgfpathlineto{\pgfqpoint{1.620531in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{1.625702in}{1.645030in}}%
\pgfpathlineto{\pgfqpoint{1.633395in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{1.643948in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{1.657884in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{1.676049in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{1.699940in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.768706in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{1.807240in}}%
\pgfpathlineto{\pgfqpoint{1.867817in}{1.873896in}}%
\pgfpathlineto{\pgfqpoint{2.202234in}{2.124930in}}%
\pgfpathlineto{\pgfqpoint{4.588377in}{3.914538in}}%
\pgfpathlineto{\pgfqpoint{4.588377in}{3.914538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126616in}{0.281426in}}%
\pgfpathlineto{\pgfqpoint{1.870478in}{1.468773in}}%
\pgfpathlineto{\pgfqpoint{1.806789in}{1.494531in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{1.512447in}}%
\pgfpathlineto{\pgfqpoint{1.741065in}{1.527321in}}%
\pgfpathlineto{\pgfqpoint{1.721255in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{1.706651in}{1.553073in}}%
\pgfpathlineto{\pgfqpoint{1.696119in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{1.684554in}{1.587057in}}%
\pgfpathlineto{\pgfqpoint{1.682657in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{1.683035in}{1.608166in}}%
\pgfpathlineto{\pgfqpoint{1.685651in}{1.618639in}}%
\pgfpathlineto{\pgfqpoint{1.690622in}{1.629240in}}%
\pgfpathlineto{\pgfqpoint{1.698221in}{1.640095in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{1.723138in}{1.663040in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{1.766683in}{1.689122in}}%
\pgfpathlineto{\pgfqpoint{1.800043in}{1.704818in}}%
\pgfpathlineto{\pgfqpoint{1.847851in}{1.724678in}}%
\pgfpathlineto{\pgfqpoint{1.927228in}{1.754956in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{1.830673in}}%
\pgfpathlineto{\pgfqpoint{5.126616in}{2.920866in}}%
\pgfpathlineto{\pgfqpoint{5.126616in}{2.920866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803416in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{1.964199in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{1.899679in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{1.862260in}{1.570309in}}%
\pgfpathlineto{\pgfqpoint{1.838089in}{1.577241in}}%
\pgfpathlineto{\pgfqpoint{1.822569in}{1.583854in}}%
\pgfpathlineto{\pgfqpoint{1.813326in}{1.590036in}}%
\pgfpathlineto{\pgfqpoint{1.808650in}{1.595640in}}%
\pgfpathlineto{\pgfqpoint{1.807171in}{1.600684in}}%
\pgfpathlineto{\pgfqpoint{1.808068in}{1.605448in}}%
\pgfpathlineto{\pgfqpoint{1.811339in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{1.817684in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{1.828215in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{1.867977in}{1.633306in}}%
\pgfpathlineto{\pgfqpoint{1.902395in}{1.639875in}}%
\pgfpathlineto{\pgfqpoint{1.954930in}{1.647444in}}%
\pgfpathlineto{\pgfqpoint{2.049246in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{2.358410in}{1.691348in}}%
\pgfpathlineto{\pgfqpoint{2.803416in}{1.738322in}}%
\pgfpathlineto{\pgfqpoint{2.803416in}{1.738322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740359in}{5.380450in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.824645in}}%
\pgfpathlineto{\pgfqpoint{1.471014in}{1.745615in}}%
\pgfpathlineto{\pgfqpoint{1.478177in}{1.690696in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{1.644952in}}%
\pgfpathlineto{\pgfqpoint{1.483181in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{1.482169in}{1.561589in}}%
\pgfpathlineto{\pgfqpoint{1.478843in}{1.518028in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{1.468628in}}%
\pgfpathlineto{\pgfqpoint{1.462769in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{1.445148in}{1.312529in}}%
\pgfpathlineto{\pgfqpoint{1.398574in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{0.740359in}{-2.178158in}}%
\pgfpathlineto{\pgfqpoint{0.740359in}{-2.178158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.618523in}{4.820086in}}%
\pgfpathlineto{\pgfqpoint{1.335930in}{1.853814in}}%
\pgfpathlineto{\pgfqpoint{1.374265in}{1.791255in}}%
\pgfpathlineto{\pgfqpoint{1.397336in}{1.749540in}}%
\pgfpathlineto{\pgfqpoint{1.413150in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{1.424352in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{1.432134in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{1.437123in}{1.638299in}}%
\pgfpathlineto{\pgfqpoint{1.439662in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{1.439925in}{1.592470in}}%
\pgfpathlineto{\pgfqpoint{1.437959in}{1.569693in}}%
\pgfpathlineto{\pgfqpoint{1.433698in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{1.426943in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{1.417319in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{1.404158in}{1.466345in}}%
\pgfpathlineto{\pgfqpoint{1.386199in}{1.431980in}}%
\pgfpathlineto{\pgfqpoint{1.360826in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{1.321170in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.238445in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{-0.618523in}{-1.617794in}}%
\pgfpathlineto{\pgfqpoint{-0.618523in}{-1.617794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.580668in}{3.914538in}}%
\pgfpathlineto{\pgfqpoint{1.226025in}{1.808130in}}%
\pgfpathlineto{\pgfqpoint{1.281198in}{1.763729in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{1.733947in}}%
\pgfpathlineto{\pgfqpoint{1.338479in}{1.710150in}}%
\pgfpathlineto{\pgfqpoint{1.355935in}{1.689524in}}%
\pgfpathlineto{\pgfqpoint{1.368940in}{1.670803in}}%
\pgfpathlineto{\pgfqpoint{1.378438in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{1.385002in}{1.636643in}}%
\pgfpathlineto{\pgfqpoint{1.388992in}{1.620513in}}%
\pgfpathlineto{\pgfqpoint{1.390630in}{1.604701in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{1.387178in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{1.382007in}{1.557262in}}%
\pgfpathlineto{\pgfqpoint{1.374314in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{1.363761in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{1.349825in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{1.331660in}{1.484914in}}%
\pgfpathlineto{\pgfqpoint{1.307769in}{1.461796in}}%
\pgfpathlineto{\pgfqpoint{1.275249in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{1.227166in}{1.395052in}}%
\pgfpathlineto{\pgfqpoint{1.139892in}{1.328396in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{1.077362in}}%
\pgfpathlineto{\pgfqpoint{-1.580668in}{-0.712246in}}%
\pgfpathlineto{\pgfqpoint{-1.580668in}{-0.712246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.118907in}{2.920866in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{1.733520in}}%
\pgfpathlineto{\pgfqpoint{1.200920in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{1.239597in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.674971in}}%
\pgfpathlineto{\pgfqpoint{1.286454in}{1.661637in}}%
\pgfpathlineto{\pgfqpoint{1.301058in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{1.311590in}{1.637435in}}%
\pgfpathlineto{\pgfqpoint{1.318785in}{1.626143in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.615235in}}%
\pgfpathlineto{\pgfqpoint{1.325052in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{1.324674in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{1.322058in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{1.317087in}{1.573053in}}%
\pgfpathlineto{\pgfqpoint{1.309488in}{1.562197in}}%
\pgfpathlineto{\pgfqpoint{1.298847in}{1.550975in}}%
\pgfpathlineto{\pgfqpoint{1.284571in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{1.526795in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{1.513170in}}%
\pgfpathlineto{\pgfqpoint{1.207666in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{1.477614in}}%
\pgfpathlineto{\pgfqpoint{1.080481in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{0.873757in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{-2.118907in}{0.281426in}}%
\pgfpathlineto{\pgfqpoint{-2.118907in}{0.281426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204293in}{1.738322in}}%
\pgfpathlineto{\pgfqpoint{1.043510in}{1.648621in}}%
\pgfpathlineto{\pgfqpoint{1.108030in}{1.639421in}}%
\pgfpathlineto{\pgfqpoint{1.145449in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{1.185140in}{1.618438in}}%
\pgfpathlineto{\pgfqpoint{1.194383in}{1.612256in}}%
\pgfpathlineto{\pgfqpoint{1.199059in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{1.200538in}{1.601608in}}%
\pgfpathlineto{\pgfqpoint{1.199641in}{1.596844in}}%
\pgfpathlineto{\pgfqpoint{1.196370in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{1.190025in}{1.586739in}}%
\pgfpathlineto{\pgfqpoint{1.179494in}{1.581117in}}%
\pgfpathlineto{\pgfqpoint{1.163366in}{1.575178in}}%
\pgfpathlineto{\pgfqpoint{1.139732in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.562417in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{1.543826in}}%
\pgfpathlineto{\pgfqpoint{0.649299in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{0.204293in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{0.204293in}{1.463970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{1.482655in}{1.406858in}}%
\pgfpathlineto{\pgfqpoint{1.461726in}{1.421008in}}%
\pgfpathlineto{\pgfqpoint{1.444804in}{1.434790in}}%
\pgfpathlineto{\pgfqpoint{1.428672in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{1.413674in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.400177in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{1.388561in}{1.508674in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{1.531380in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{1.550439in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{1.570085in}}%
\pgfpathlineto{\pgfqpoint{1.367624in}{1.590100in}}%
\pgfpathlineto{\pgfqpoint{1.367531in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{1.369362in}{1.630286in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{1.378568in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{1.387752in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.399208in}{1.713226in}}%
\pgfpathlineto{\pgfqpoint{1.412573in}{1.732812in}}%
\pgfpathlineto{\pgfqpoint{1.427469in}{1.750540in}}%
\pgfpathlineto{\pgfqpoint{1.443525in}{1.766359in}}%
\pgfpathlineto{\pgfqpoint{1.463843in}{1.782848in}}%
\pgfpathlineto{\pgfqpoint{1.484818in}{1.796741in}}%
\pgfpathlineto{\pgfqpoint{1.506024in}{1.808238in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{1.818943in}}%
\pgfpathlineto{\pgfqpoint{1.554676in}{1.827112in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{1.838722in}}%
\pgfpathlineto{\pgfqpoint{1.639031in}{1.841546in}}%
\pgfpathlineto{\pgfqpoint{1.671590in}{1.842279in}}%
\pgfpathlineto{\pgfqpoint{1.703585in}{1.840805in}}%
\pgfpathlineto{\pgfqpoint{1.738764in}{1.836926in}}%
\pgfpathlineto{\pgfqpoint{1.775384in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{1.815135in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{1.859454in}{1.809082in}}%
\pgfpathlineto{\pgfqpoint{1.910759in}{1.792237in}}%
\pgfpathlineto{\pgfqpoint{1.979354in}{1.767163in}}%
\pgfpathlineto{\pgfqpoint{2.144068in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{2.212617in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{2.282489in}{1.663211in}}%
\pgfpathlineto{\pgfqpoint{2.444392in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{2.457434in}{1.610393in}}%
\pgfpathlineto{\pgfqpoint{2.463007in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{2.464452in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{2.463422in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{2.459795in}{1.593637in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{2.437662in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{2.411772in}{1.574090in}}%
\pgfpathlineto{\pgfqpoint{2.359831in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{2.243452in}{1.527920in}}%
\pgfpathlineto{\pgfqpoint{2.175259in}{1.506682in}}%
\pgfpathlineto{\pgfqpoint{2.105969in}{1.482729in}}%
\pgfpathlineto{\pgfqpoint{2.015284in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{1.909152in}{1.409496in}}%
\pgfpathlineto{\pgfqpoint{1.854862in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{1.809552in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{1.768805in}{1.370363in}}%
\pgfpathlineto{\pgfqpoint{1.731192in}{1.364344in}}%
\pgfpathlineto{\pgfqpoint{1.697412in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{1.664754in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{1.634419in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{1.575949in}{1.369607in}}%
\pgfpathlineto{\pgfqpoint{1.549191in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{1.524979in}{1.385577in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.395126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.189107in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.197188in}}%
\pgfpathlineto{\pgfqpoint{1.445513in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{1.415260in}{1.220298in}}%
\pgfpathlineto{\pgfqpoint{1.384594in}{1.235912in}}%
\pgfpathlineto{\pgfqpoint{1.353842in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{1.330966in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.308478in}{1.289026in}}%
\pgfpathlineto{\pgfqpoint{1.286614in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{1.265632in}{1.331589in}}%
\pgfpathlineto{\pgfqpoint{1.245816in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{1.227462in}{1.382448in}}%
\pgfpathlineto{\pgfqpoint{1.210873in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{1.196350in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{1.472818in}}%
\pgfpathlineto{\pgfqpoint{1.174595in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{1.167823in}{1.540054in}}%
\pgfpathlineto{\pgfqpoint{1.164010in}{1.574848in}}%
\pgfpathlineto{\pgfqpoint{1.163243in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{1.165542in}{1.644923in}}%
\pgfpathlineto{\pgfqpoint{1.170851in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{1.179051in}{1.713088in}}%
\pgfpathlineto{\pgfqpoint{1.189959in}{1.745568in}}%
\pgfpathlineto{\pgfqpoint{1.203344in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{1.218938in}{1.805899in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{1.833336in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{1.858773in}}%
\pgfpathlineto{\pgfqpoint{1.276008in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.903418in}}%
\pgfpathlineto{\pgfqpoint{1.319674in}{1.922626in}}%
\pgfpathlineto{\pgfqpoint{1.342383in}{1.939819in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.959751in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{1.976490in}}%
\pgfpathlineto{\pgfqpoint{1.434248in}{1.990315in}}%
\pgfpathlineto{\pgfqpoint{1.464112in}{2.001521in}}%
\pgfpathlineto{\pgfqpoint{1.493194in}{2.010400in}}%
\pgfpathlineto{\pgfqpoint{1.528232in}{2.018657in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{2.024226in}}%
\pgfpathlineto{\pgfqpoint{1.599496in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{1.634866in}{2.029225in}}%
\pgfpathlineto{\pgfqpoint{1.673088in}{2.028176in}}%
\pgfpathlineto{\pgfqpoint{1.712998in}{2.024557in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{2.018346in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{2.009745in}}%
\pgfpathlineto{\pgfqpoint{1.832914in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{1.873509in}{1.985832in}}%
\pgfpathlineto{\pgfqpoint{1.916547in}{1.969373in}}%
\pgfpathlineto{\pgfqpoint{1.961935in}{1.949541in}}%
\pgfpathlineto{\pgfqpoint{2.010522in}{1.925795in}}%
\pgfpathlineto{\pgfqpoint{2.065481in}{1.896347in}}%
\pgfpathlineto{\pgfqpoint{2.137876in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{2.272199in}{1.777280in}}%
\pgfpathlineto{\pgfqpoint{2.329731in}{1.747018in}}%
\pgfpathlineto{\pgfqpoint{2.382282in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{2.434099in}{1.699551in}}%
\pgfpathlineto{\pgfqpoint{2.489172in}{1.678287in}}%
\pgfpathlineto{\pgfqpoint{2.557611in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{2.630516in}{1.628632in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{1.618796in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.611616in}}%
\pgfpathlineto{\pgfqpoint{2.667334in}{1.605943in}}%
\pgfpathlineto{\pgfqpoint{2.668640in}{1.601210in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{2.663977in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{2.656722in}{1.586414in}}%
\pgfpathlineto{\pgfqpoint{2.643720in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{2.577807in}{1.554694in}}%
\pgfpathlineto{\pgfqpoint{2.473752in}{1.518280in}}%
\pgfpathlineto{\pgfqpoint{2.418719in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{2.367047in}{1.473388in}}%
\pgfpathlineto{\pgfqpoint{2.314962in}{1.447762in}}%
\pgfpathlineto{\pgfqpoint{2.258522in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{1.375590in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{1.298855in}}%
\pgfpathlineto{\pgfqpoint{1.997512in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{1.948063in}{1.246434in}}%
\pgfpathlineto{\pgfqpoint{1.902510in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{1.860084in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{1.817462in}{1.198730in}}%
\pgfpathlineto{\pgfqpoint{1.776207in}{1.188507in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{1.181315in}}%
\pgfpathlineto{\pgfqpoint{1.700930in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.626243in}{1.173167in}}%
\pgfpathlineto{\pgfqpoint{1.590256in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{1.178517in}}%
\pgfpathlineto{\pgfqpoint{1.524787in}{1.184335in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.189107in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.189107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915894in}{1.601146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MaterialsPaper/Manifold.tikz <==
\begin{tikzpicture}[every node/.style={font=\fontsize{10pt}{12pt}\selectfont}]

\coordinate (A) at (-2,-1);
\coordinate (B) at (1.3, 0.5);
\coordinate (C) at (-0.2, 2.1);

\fill[gray!20] (-3,-2) -- (3,-1) -- (2,2) -- (-4,1) -- cycle;
\node[below right] at (-3.9,1) {$\mathcal{M}_0$};


\draw[red, thick, dashed]     
    (A) 
    .. controls (-1.5, -1) and (-1.2, 2.2) .. 
    (C)  %
    .. controls (0.3, 2.1) and (0.5, 0.3) .. 
    (B);

\node[below, red, thick, xshift=-8pt] at (-1.7,0.5) {$\ket{\psi(t)}$};

\draw[thick, blue] (A) .. controls (0,-1.25) and (0.3, -1) .. (B) node[midway, above, yshift=5pt, xshift=-10pt] {$\ket{\psi_0(\lambda(t))}$};

\fill[black] (A) circle (2pt) node[below] {$\ket{\psi_i}$};
\fill[black] (B) circle (2pt) node[below right] {$\ket{\psi_*}$};

\end{tikzpicture}


==> MaterialsPaper/PhaseSpaceCicleGeodesic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.153905in}{2.086529in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.518905in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{0.518905in}{0.356867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638677in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{0.638677in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638677in,y=0.315200in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237541in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237541in,y=0.315200in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836405in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{1.836405in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836405in,y=0.315200in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435268in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{2.435268in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435268in,y=0.315200in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034132in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{3.034132in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034132in,y=0.315200in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836405in,y=0.136188in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{0.596412in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{0.596412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191743in, y=0.548187in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{1.195276in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{1.195276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191743in, y=1.147050in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{1.794139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299768in, y=1.745914in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136188in,y=1.221698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638677in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{3.034132in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{3.034132in}{1.794139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638677in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{0.639838in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{0.643318in}{1.688813in}}%
\pgfpathlineto{\pgfqpoint{0.649109in}{1.636404in}}%
\pgfpathlineto{\pgfqpoint{0.657202in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{0.667580in}{1.532606in}}%
\pgfpathlineto{\pgfqpoint{0.680223in}{1.481417in}}%
\pgfpathlineto{\pgfqpoint{0.695107in}{1.430834in}}%
\pgfpathlineto{\pgfqpoint{0.712203in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{0.731477in}{1.331877in}}%
\pgfpathlineto{\pgfqpoint{0.752893in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{0.801979in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{0.829554in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{0.859080in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{0.890500in}{1.059419in}}%
\pgfpathlineto{\pgfqpoint{0.923753in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{0.958775in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{1.073758in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{0.837932in}}%
\pgfpathlineto{\pgfqpoint{1.157927in}{0.807114in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.778210in}}%
\pgfpathlineto{\pgfqpoint{1.247353in}{0.751274in}}%
\pgfpathlineto{\pgfqpoint{1.293823in}{0.726359in}}%
\pgfpathlineto{\pgfqpoint{1.341344in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{1.389824in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{1.439170in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{1.489286in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{0.621731in}}%
\pgfpathlineto{\pgfqpoint{1.643275in}{0.612085in}}%
\pgfpathlineto{\pgfqpoint{1.695487in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{1.747972in}{0.599681in}}%
\pgfpathlineto{\pgfqpoint{1.800628in}{0.596947in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{0.596532in}}%
\pgfpathlineto{\pgfqpoint{1.906046in}{0.598438in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{0.602662in}}%
\pgfpathlineto{\pgfqpoint{2.010925in}{0.609195in}}%
\pgfpathlineto{\pgfqpoint{2.062908in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{2.114452in}{0.629133in}}%
\pgfpathlineto{\pgfqpoint{2.165457in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.215824in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{0.675897in}}%
\pgfpathlineto{\pgfqpoint{2.314256in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{2.408986in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.454732in}{0.768361in}}%
\pgfpathlineto{\pgfqpoint{2.499280in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{2.542542in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{2.584437in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{2.624882in}{0.892555in}}%
\pgfpathlineto{\pgfqpoint{2.663798in}{0.928131in}}%
\pgfpathlineto{\pgfqpoint{2.701111in}{0.965385in}}%
\pgfpathlineto{\pgfqpoint{2.736749in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.770641in}{1.044637in}}%
\pgfpathlineto{\pgfqpoint{2.802723in}{1.086481in}}%
\pgfpathlineto{\pgfqpoint{2.832932in}{1.129697in}}%
\pgfpathlineto{\pgfqpoint{2.861210in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{2.887502in}{1.219904in}}%
\pgfpathlineto{\pgfqpoint{2.911756in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{2.933927in}{1.314561in}}%
\pgfpathlineto{\pgfqpoint{2.953971in}{1.363330in}}%
\pgfpathlineto{\pgfqpoint{2.971849in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{2.987526in}{1.463277in}}%
\pgfpathlineto{\pgfqpoint{3.000973in}{1.514261in}}%
\pgfpathlineto{\pgfqpoint{3.012162in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{3.021073in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{3.027688in}{1.670067in}}%
\pgfpathlineto{\pgfqpoint{3.031995in}{1.722618in}}%
\pgfpathlineto{\pgfqpoint{3.033984in}{1.775307in}}%
\pgfpathlineto{\pgfqpoint{3.034132in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{3.034132in}{1.794139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638677in}{1.794139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518905in}{0.356867in}}{\pgfqpoint{2.635000in}{1.729662in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032866in}{1.796062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{0.518905in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153905in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{0.356867in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{0.356867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518905in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{3.153905in}{2.086529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638677in,y=2.009730in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032866in,y=2.011653in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482736in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{0.999861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217851in}{0.999861in}}{\pgfqpoint{2.217851in}{1.027639in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.415756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217851in}{1.443534in}}{\pgfqpoint{2.190073in}{1.443534in}}%
\pgfpathlineto{\pgfqpoint{1.482736in}{1.443534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.454958in}{1.443534in}}{\pgfqpoint{1.454958in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{1.454958in}{1.027639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.454958in}{0.999861in}}{\pgfqpoint{1.482736in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{1.482736in}{0.999861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510514in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{1.704958in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816069in,y=1.283812in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi(t)\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510514in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.704958in}{1.131034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816069in,y=1.082423in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MaterialsPaper/QutritLinearCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.110810in}{2.269136in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.110810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.110810in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{0.398149in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{0.398149in}{0.344136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521444in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{0.521444in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521444in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343414in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{1.343414in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343414in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165383in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{2.165383in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165383in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987353in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987353in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$15.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754399in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.431636in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{0.431636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.383410in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{0.802616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.754391in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{1.173597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.125372in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{1.544578in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{1.544578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.496353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{1.915559in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{1.915559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.867334in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.306636in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521444in}{0.431636in}}%
\pgfpathlineto{\pgfqpoint{0.642395in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{0.667078in}{1.434582in}}%
\pgfpathlineto{\pgfqpoint{0.686825in}{1.543482in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{0.721383in}{1.702188in}}%
\pgfpathlineto{\pgfqpoint{0.738661in}{1.766342in}}%
\pgfpathlineto{\pgfqpoint{0.755940in}{1.821137in}}%
\pgfpathlineto{\pgfqpoint{0.770750in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{0.785560in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{0.800371in}{1.925676in}}%
\pgfpathlineto{\pgfqpoint{0.815181in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{0.832460in}{1.975993in}}%
\pgfpathlineto{\pgfqpoint{0.849738in}{1.996641in}}%
\pgfpathlineto{\pgfqpoint{0.867017in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{0.884296in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{0.904043in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{0.923790in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{2.060734in}}%
\pgfpathlineto{\pgfqpoint{0.970689in}{2.068637in}}%
\pgfpathlineto{\pgfqpoint{0.997841in}{2.075041in}}%
\pgfpathlineto{\pgfqpoint{1.029930in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{2.084323in}}%
\pgfpathlineto{\pgfqpoint{1.116323in}{2.086737in}}%
\pgfpathlineto{\pgfqpoint{1.178032in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{1.264426in}{2.086143in}}%
\pgfpathlineto{\pgfqpoint{1.417465in}{2.081110in}}%
\pgfpathlineto{\pgfqpoint{1.822279in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{2.120953in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{2.473931in}{2.053266in}}%
\pgfpathlineto{\pgfqpoint{2.913302in}{2.047396in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{2.046587in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{2.046587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.344136in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523912in}{0.442776in}}%
\pgfpathlineto{\pgfqpoint{0.667078in}{1.084649in}}%
\pgfpathlineto{\pgfqpoint{0.696699in}{1.203757in}}%
\pgfpathlineto{\pgfqpoint{0.721383in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{0.746066in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{1.502357in}}%
\pgfpathlineto{\pgfqpoint{0.812713in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{1.603380in}}%
\pgfpathlineto{\pgfqpoint{0.857143in}{1.645996in}}%
\pgfpathlineto{\pgfqpoint{0.879359in}{1.684138in}}%
\pgfpathlineto{\pgfqpoint{0.904043in}{1.721932in}}%
\pgfpathlineto{\pgfqpoint{0.928726in}{1.755535in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.785525in}}%
\pgfpathlineto{\pgfqpoint{0.980562in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{1.007714in}{1.841109in}}%
\pgfpathlineto{\pgfqpoint{1.037335in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{1.069424in}{1.890959in}}%
\pgfpathlineto{\pgfqpoint{1.101513in}{1.912626in}}%
\pgfpathlineto{\pgfqpoint{1.136070in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.173096in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.215058in}{1.972735in}}%
\pgfpathlineto{\pgfqpoint{1.259489in}{1.991030in}}%
\pgfpathlineto{\pgfqpoint{1.308856in}{2.008829in}}%
\pgfpathlineto{\pgfqpoint{1.360692in}{2.025158in}}%
\pgfpathlineto{\pgfqpoint{1.419933in}{2.041403in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{2.056637in}}%
\pgfpathlineto{\pgfqpoint{1.555694in}{2.071293in}}%
\pgfpathlineto{\pgfqpoint{1.634682in}{2.085176in}}%
\pgfpathlineto{\pgfqpoint{1.723544in}{2.098514in}}%
\pgfpathlineto{\pgfqpoint{1.824747in}{2.111394in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{2.123562in}}%
\pgfpathlineto{\pgfqpoint{2.069117in}{2.135281in}}%
\pgfpathlineto{\pgfqpoint{2.219688in}{2.146452in}}%
\pgfpathlineto{\pgfqpoint{2.392474in}{2.156979in}}%
\pgfpathlineto{\pgfqpoint{2.594881in}{2.167008in}}%
\pgfpathlineto{\pgfqpoint{2.831845in}{2.176452in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{2.181636in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{2.181636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{0.398149in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110649in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{0.344136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517046in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{3.013426in}{0.413580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.041204in}{0.413580in}}{\pgfqpoint{3.041204in}{0.441358in}}%
\pgfpathlineto{\pgfqpoint{3.041204in}{0.827546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.041204in}{0.855323in}}{\pgfqpoint{3.013426in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{2.517046in}{0.855323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.489269in}{0.855323in}}{\pgfqpoint{2.489269in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{2.489269in}{0.441358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.489269in}{0.413580in}}{\pgfqpoint{2.517046in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{2.517046in}{0.413580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.544824in}{0.751157in}}%
\pgfpathlineto{\pgfqpoint{2.642046in}{0.751157in}}%
\pgfpathlineto{\pgfqpoint{2.739269in}{0.751157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850380in,y=0.702546in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l_E$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544824in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{2.642046in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{2.739269in}{0.557484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850380in,y=0.508873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l_g$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MaterialsPaper/SqueezedECEeps0_003.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000355in}{3.187439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{3.187439in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.187439in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965632in,y=1.601146in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503855in,y=3.062924in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042077in,y=1.601146in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503855in,y=0.139368in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027455in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.027455in}{1.669905in}}{\pgfqpoint{2.013911in}{1.737994in}}{\pgfqpoint{1.987598in}{1.801519in}}%
\pgfpathcurveto{\pgfqpoint{1.961285in}{1.865044in}}{\pgfqpoint{1.922715in}{1.922768in}}{\pgfqpoint{1.874096in}{1.971387in}}%
\pgfpathcurveto{\pgfqpoint{1.825476in}{2.020007in}}{\pgfqpoint{1.767752in}{2.058577in}}{\pgfqpoint{1.704228in}{2.084889in}}%
\pgfpathcurveto{\pgfqpoint{1.640703in}{2.111202in}}{\pgfqpoint{1.572613in}{2.124746in}}{\pgfqpoint{1.503855in}{2.124746in}}%
\pgfpathcurveto{\pgfqpoint{1.435096in}{2.124746in}}{\pgfqpoint{1.367006in}{2.111202in}}{\pgfqpoint{1.303481in}{2.084889in}}%
\pgfpathcurveto{\pgfqpoint{1.239957in}{2.058577in}}{\pgfqpoint{1.182233in}{2.020007in}}{\pgfqpoint{1.133613in}{1.971387in}}%
\pgfpathcurveto{\pgfqpoint{1.084994in}{1.922768in}}{\pgfqpoint{1.046424in}{1.865044in}}{\pgfqpoint{1.020111in}{1.801519in}}%
\pgfpathcurveto{\pgfqpoint{0.993798in}{1.737994in}}{\pgfqpoint{0.980255in}{1.669905in}}{\pgfqpoint{0.980255in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.980255in}{1.532388in}}{\pgfqpoint{0.993798in}{1.464298in}}{\pgfqpoint{1.020111in}{1.400773in}}%
\pgfpathcurveto{\pgfqpoint{1.046424in}{1.337248in}}{\pgfqpoint{1.084994in}{1.279525in}}{\pgfqpoint{1.133613in}{1.230905in}}%
\pgfpathcurveto{\pgfqpoint{1.182233in}{1.182285in}}{\pgfqpoint{1.239957in}{1.143715in}}{\pgfqpoint{1.303481in}{1.117403in}}%
\pgfpathcurveto{\pgfqpoint{1.367006in}{1.091090in}}{\pgfqpoint{1.435096in}{1.077546in}}{\pgfqpoint{1.503855in}{1.077546in}}%
\pgfpathcurveto{\pgfqpoint{1.572613in}{1.077546in}}{\pgfqpoint{1.640703in}{1.091090in}}{\pgfqpoint{1.704228in}{1.117403in}}%
\pgfpathcurveto{\pgfqpoint{1.767752in}{1.143715in}}{\pgfqpoint{1.825476in}{1.182285in}}{\pgfqpoint{1.874096in}{1.230905in}}%
\pgfpathcurveto{\pgfqpoint{1.922715in}{1.279525in}}{\pgfqpoint{1.961285in}{1.337248in}}{\pgfqpoint{1.987598in}{1.400773in}}%
\pgfpathcurveto{\pgfqpoint{2.013911in}{1.464298in}}{\pgfqpoint{2.027455in}{1.532388in}}{\pgfqpoint{2.027455in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987598in,y=1.801519in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551055in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.551055in}{1.738663in}}{\pgfqpoint{2.523967in}{1.874843in}}{\pgfqpoint{2.471341in}{2.001892in}}%
\pgfpathcurveto{\pgfqpoint{2.418716in}{2.128941in}}{\pgfqpoint{2.341576in}{2.244389in}}{\pgfqpoint{2.244337in}{2.341628in}}%
\pgfpathcurveto{\pgfqpoint{2.147098in}{2.438867in}}{\pgfqpoint{2.031650in}{2.516007in}}{\pgfqpoint{1.904601in}{2.568633in}}%
\pgfpathcurveto{\pgfqpoint{1.777551in}{2.621258in}}{\pgfqpoint{1.641372in}{2.648346in}}{\pgfqpoint{1.503855in}{2.648346in}}%
\pgfpathcurveto{\pgfqpoint{1.366337in}{2.648346in}}{\pgfqpoint{1.230158in}{2.621258in}}{\pgfqpoint{1.103108in}{2.568633in}}%
\pgfpathcurveto{\pgfqpoint{0.976059in}{2.516007in}}{\pgfqpoint{0.860612in}{2.438867in}}{\pgfqpoint{0.763372in}{2.341628in}}%
\pgfpathcurveto{\pgfqpoint{0.666133in}{2.244389in}}{\pgfqpoint{0.588993in}{2.128941in}}{\pgfqpoint{0.536368in}{2.001892in}}%
\pgfpathcurveto{\pgfqpoint{0.483742in}{1.874843in}}{\pgfqpoint{0.456655in}{1.738663in}}{\pgfqpoint{0.456655in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.456655in}{1.463629in}}{\pgfqpoint{0.483742in}{1.327449in}}{\pgfqpoint{0.536368in}{1.200400in}}%
\pgfpathcurveto{\pgfqpoint{0.588993in}{1.073351in}}{\pgfqpoint{0.666133in}{0.957903in}}{\pgfqpoint{0.763372in}{0.860664in}}%
\pgfpathcurveto{\pgfqpoint{0.860612in}{0.763425in}}{\pgfqpoint{0.976059in}{0.686285in}}{\pgfqpoint{1.103108in}{0.633659in}}%
\pgfpathcurveto{\pgfqpoint{1.230158in}{0.581034in}}{\pgfqpoint{1.366337in}{0.553946in}}{\pgfqpoint{1.503855in}{0.553946in}}%
\pgfpathcurveto{\pgfqpoint{1.641372in}{0.553946in}}{\pgfqpoint{1.777551in}{0.581034in}}{\pgfqpoint{1.904601in}{0.633659in}}%
\pgfpathcurveto{\pgfqpoint{2.031650in}{0.686285in}}{\pgfqpoint{2.147098in}{0.763425in}}{\pgfqpoint{2.244337in}{0.860664in}}%
\pgfpathcurveto{\pgfqpoint{2.341576in}{0.957903in}}{\pgfqpoint{2.418716in}{1.073351in}}{\pgfqpoint{2.471341in}{1.200400in}}%
\pgfpathcurveto{\pgfqpoint{2.523967in}{1.327449in}}{\pgfqpoint{2.551055in}{1.463629in}}{\pgfqpoint{2.551055in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471341in,y=2.001892in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444282in}{-8.003972in}}%
\pgfpathlineto{\pgfqpoint{1.705422in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{1.668823in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{1.632048in}{0.976649in}}%
\pgfpathlineto{\pgfqpoint{1.620267in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{1.602771in}{1.138221in}}%
\pgfpathlineto{\pgfqpoint{1.595997in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{1.590150in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{1.249153in}}%
\pgfpathlineto{\pgfqpoint{1.580593in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{1.576665in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{1.573206in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{1.570161in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{1.567488in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{1.413650in}}%
\pgfpathlineto{\pgfqpoint{1.563134in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{1.561405in}{1.460306in}}%
\pgfpathlineto{\pgfqpoint{1.559951in}{1.482795in}}%
\pgfpathlineto{\pgfqpoint{1.558757in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{1.556650in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{1.556650in}{1.632923in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{1.654223in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{1.675701in}}%
\pgfpathlineto{\pgfqpoint{1.558757in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{1.559951in}{1.719497in}}%
\pgfpathlineto{\pgfqpoint{1.561405in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{1.563134in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{1.565155in}{1.788642in}}%
\pgfpathlineto{\pgfqpoint{1.567488in}{1.813051in}}%
\pgfpathlineto{\pgfqpoint{1.570161in}{1.838375in}}%
\pgfpathlineto{\pgfqpoint{1.573206in}{1.864796in}}%
\pgfpathlineto{\pgfqpoint{1.576665in}{1.892534in}}%
\pgfpathlineto{\pgfqpoint{1.580593in}{1.921865in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{1.590150in}{1.986813in}}%
\pgfpathlineto{\pgfqpoint{1.595997in}{2.023504in}}%
\pgfpathlineto{\pgfqpoint{1.602771in}{2.064071in}}%
\pgfpathlineto{\pgfqpoint{1.610729in}{2.109770in}}%
\pgfpathlineto{\pgfqpoint{1.620267in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{1.632048in}{2.225643in}}%
\pgfpathlineto{\pgfqpoint{1.647308in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{1.668823in}{2.414753in}}%
\pgfpathlineto{\pgfqpoint{1.705422in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{3.444282in}{11.206264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897888in}{-6.579804in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{1.978661in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.977456in}}%
\pgfpathlineto{\pgfqpoint{1.876617in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{1.843917in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.817426in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{1.795310in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.776471in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{1.282140in}}%
\pgfpathlineto{\pgfqpoint{1.733575in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{1.712965in}{1.360704in}}%
\pgfpathlineto{\pgfqpoint{1.704460in}{1.384425in}}%
\pgfpathlineto{\pgfqpoint{1.696990in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.690465in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.684811in}{1.450832in}}%
\pgfpathlineto{\pgfqpoint{1.679971in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{1.675897in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{1.672554in}{1.512571in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{1.667948in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{1.666648in}{1.571874in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{1.666648in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.667948in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.669772in}}%
\pgfpathlineto{\pgfqpoint{1.672554in}{1.689721in}}%
\pgfpathlineto{\pgfqpoint{1.675897in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{1.679971in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{1.684811in}{1.751460in}}%
\pgfpathlineto{\pgfqpoint{1.690465in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{1.696990in}{1.795035in}}%
\pgfpathlineto{\pgfqpoint{1.704460in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{1.712965in}{1.841588in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{1.733575in}{1.892470in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{1.920152in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{1.776471in}{1.981957in}}%
\pgfpathlineto{\pgfqpoint{1.795310in}{2.017321in}}%
\pgfpathlineto{\pgfqpoint{1.817426in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{1.843917in}{2.102521in}}%
\pgfpathlineto{\pgfqpoint{1.876617in}{2.156756in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{2.224837in}}%
\pgfpathlineto{\pgfqpoint{1.978661in}{2.318379in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{2.474483in}}%
\pgfpathlineto{\pgfqpoint{6.897888in}{9.782096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.343183in}{-4.278350in}}%
\pgfpathlineto{\pgfqpoint{2.392445in}{0.935471in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{1.047701in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{1.115251in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{1.164738in}}%
\pgfpathlineto{\pgfqpoint{2.050284in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{2.011928in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{1.979883in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{1.952565in}{1.294442in}}%
\pgfpathlineto{\pgfqpoint{1.928951in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{1.908344in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.363287in}}%
\pgfpathlineto{\pgfqpoint{1.874307in}{1.383765in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.403401in}}%
\pgfpathlineto{\pgfqpoint{1.847834in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{1.836932in}{1.440736in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.812054in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{1.806091in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{1.527154in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{1.794446in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{1.792539in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{1.609311in}}%
\pgfpathlineto{\pgfqpoint{1.792539in}{1.625658in}}%
\pgfpathlineto{\pgfqpoint{1.794446in}{1.642054in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{1.658535in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{1.806091in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{1.812054in}{1.708870in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.743635in}}%
\pgfpathlineto{\pgfqpoint{1.836932in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{1.847834in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.798891in}}%
\pgfpathlineto{\pgfqpoint{1.874307in}{1.818527in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{1.908344in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{1.928951in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{1.952565in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{1.979883in}{1.934524in}}%
\pgfpathlineto{\pgfqpoint{2.011928in}{1.964122in}}%
\pgfpathlineto{\pgfqpoint{2.050284in}{1.997812in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{2.037554in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{2.087041in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{2.154591in}}%
\pgfpathlineto{\pgfqpoint{2.392445in}{2.266821in}}%
\pgfpathlineto{\pgfqpoint{9.343183in}{7.480642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711119in}{-1.752929in}}%
\pgfpathlineto{\pgfqpoint{2.658438in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{2.385701in}{1.284191in}}%
\pgfpathlineto{\pgfqpoint{2.314333in}{1.313024in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{2.214645in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{2.145613in}{1.391282in}}%
\pgfpathlineto{\pgfqpoint{2.118149in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{2.094178in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{2.038179in}{1.461900in}}%
\pgfpathlineto{\pgfqpoint{2.023729in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{1.487285in}}%
\pgfpathlineto{\pgfqpoint{1.999908in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{1.982005in}{1.524003in}}%
\pgfpathlineto{\pgfqpoint{1.975046in}{1.536014in}}%
\pgfpathlineto{\pgfqpoint{1.969330in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{1.964809in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{1.961448in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{1.959221in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.958112in}{1.595255in}}%
\pgfpathlineto{\pgfqpoint{1.958112in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{1.959221in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{1.961448in}{1.630631in}}%
\pgfpathlineto{\pgfqpoint{1.964809in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{1.969330in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{1.975046in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{1.982005in}{1.678289in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{1.690397in}}%
\pgfpathlineto{\pgfqpoint{1.999908in}{1.702626in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{2.023729in}{1.727580in}}%
\pgfpathlineto{\pgfqpoint{2.038179in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{1.753505in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{2.094178in}{1.780977in}}%
\pgfpathlineto{\pgfqpoint{2.118149in}{1.795583in}}%
\pgfpathlineto{\pgfqpoint{2.145613in}{1.811011in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{2.214645in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{1.865791in}}%
\pgfpathlineto{\pgfqpoint{2.314333in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{2.385701in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{1.957010in}}%
\pgfpathlineto{\pgfqpoint{2.658438in}{2.021142in}}%
\pgfpathlineto{\pgfqpoint{10.711119in}{4.955221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002348in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{2.821609in}{1.463068in}}%
\pgfpathlineto{\pgfqpoint{2.716131in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{2.641683in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{2.584409in}{1.492370in}}%
\pgfpathlineto{\pgfqpoint{2.538141in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.505625in}}%
\pgfpathlineto{\pgfqpoint{2.466800in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{2.413863in}{1.522986in}}%
\pgfpathlineto{\pgfqpoint{2.392252in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{2.373230in}{1.533914in}}%
\pgfpathlineto{\pgfqpoint{2.356463in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{2.341693in}{1.544667in}}%
\pgfpathlineto{\pgfqpoint{2.328719in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{2.317383in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{2.307558in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{1.566091in}}%
\pgfpathlineto{\pgfqpoint{2.292064in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{2.286250in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{1.582234in}}%
\pgfpathlineto{\pgfqpoint{2.278239in}{1.587631in}}%
\pgfpathlineto{\pgfqpoint{2.275976in}{1.593035in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.598442in}}%
\pgfpathlineto{\pgfqpoint{2.274849in}{1.603850in}}%
\pgfpathlineto{\pgfqpoint{2.275976in}{1.609257in}}%
\pgfpathlineto{\pgfqpoint{2.278239in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{2.286250in}{1.625448in}}%
\pgfpathlineto{\pgfqpoint{2.292064in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{2.307558in}{1.641564in}}%
\pgfpathlineto{\pgfqpoint{2.317383in}{1.646919in}}%
\pgfpathlineto{\pgfqpoint{2.328719in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{2.341693in}{1.657625in}}%
\pgfpathlineto{\pgfqpoint{2.356463in}{1.662990in}}%
\pgfpathlineto{\pgfqpoint{2.373230in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{2.392252in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{2.413863in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{2.466800in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{2.538141in}{1.703020in}}%
\pgfpathlineto{\pgfqpoint{2.584409in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{2.641683in}{1.717702in}}%
\pgfpathlineto{\pgfqpoint{2.716131in}{1.726991in}}%
\pgfpathlineto{\pgfqpoint{2.821609in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{3.002348in}{1.759032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.436573in}{11.206264in}}%
\pgfpathlineto{\pgfqpoint{1.302287in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{1.338886in}{2.414753in}}%
\pgfpathlineto{\pgfqpoint{1.360401in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{1.375661in}{2.225643in}}%
\pgfpathlineto{\pgfqpoint{1.387442in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{1.396980in}{2.109770in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{2.064071in}}%
\pgfpathlineto{\pgfqpoint{1.411712in}{2.023504in}}%
\pgfpathlineto{\pgfqpoint{1.417559in}{1.986813in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.921865in}}%
\pgfpathlineto{\pgfqpoint{1.431044in}{1.892534in}}%
\pgfpathlineto{\pgfqpoint{1.434503in}{1.864796in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{1.838375in}}%
\pgfpathlineto{\pgfqpoint{1.440221in}{1.813051in}}%
\pgfpathlineto{\pgfqpoint{1.442554in}{1.788642in}}%
\pgfpathlineto{\pgfqpoint{1.444575in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{1.446304in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{1.447758in}{1.719497in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{1.675701in}}%
\pgfpathlineto{\pgfqpoint{1.450595in}{1.654223in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{1.632923in}}%
\pgfpathlineto{\pgfqpoint{1.451290in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{1.451290in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.451059in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{1.450595in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{1.447758in}{1.482795in}}%
\pgfpathlineto{\pgfqpoint{1.446304in}{1.460306in}}%
\pgfpathlineto{\pgfqpoint{1.444575in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{1.442554in}{1.413650in}}%
\pgfpathlineto{\pgfqpoint{1.440221in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{1.434503in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{1.431044in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{1.427116in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{1.249153in}}%
\pgfpathlineto{\pgfqpoint{1.417559in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{1.411712in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{1.138221in}}%
\pgfpathlineto{\pgfqpoint{1.396980in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{1.387442in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{1.375661in}{0.976649in}}%
\pgfpathlineto{\pgfqpoint{1.360401in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{1.338886in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{1.302287in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{-0.436573in}{-8.003972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.890179in}{9.782096in}}%
\pgfpathlineto{\pgfqpoint{0.927470in}{2.474483in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{2.318379in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{2.224837in}}%
\pgfpathlineto{\pgfqpoint{1.131092in}{2.156756in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{2.102521in}}%
\pgfpathlineto{\pgfqpoint{1.190283in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{2.017321in}}%
\pgfpathlineto{\pgfqpoint{1.231238in}{1.981957in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{1.261692in}{1.920152in}}%
\pgfpathlineto{\pgfqpoint{1.274134in}{1.892470in}}%
\pgfpathlineto{\pgfqpoint{1.285088in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{1.294744in}{1.841588in}}%
\pgfpathlineto{\pgfqpoint{1.303249in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{1.310719in}{1.795035in}}%
\pgfpathlineto{\pgfqpoint{1.317244in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{1.322898in}{1.751460in}}%
\pgfpathlineto{\pgfqpoint{1.327738in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{1.331812in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.689721in}}%
\pgfpathlineto{\pgfqpoint{1.337798in}{1.669772in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{1.341062in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.341709in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{1.341709in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{1.341062in}{1.571874in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{1.337798in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.512571in}}%
\pgfpathlineto{\pgfqpoint{1.331812in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{1.327738in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{1.322898in}{1.450832in}}%
\pgfpathlineto{\pgfqpoint{1.317244in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.310719in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.303249in}{1.384425in}}%
\pgfpathlineto{\pgfqpoint{1.294744in}{1.360704in}}%
\pgfpathlineto{\pgfqpoint{1.285088in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{1.274134in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{1.261692in}{1.282140in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{1.231238in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{1.212399in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.190283in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.131092in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{0.977456in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{0.927470in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{-3.890179in}{-6.579804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.335474in}{7.480642in}}%
\pgfpathlineto{\pgfqpoint{0.615264in}{2.266821in}}%
\pgfpathlineto{\pgfqpoint{0.762417in}{2.154591in}}%
\pgfpathlineto{\pgfqpoint{0.848820in}{2.087041in}}%
\pgfpathlineto{\pgfqpoint{0.910098in}{2.037554in}}%
\pgfpathlineto{\pgfqpoint{0.957425in}{1.997812in}}%
\pgfpathlineto{\pgfqpoint{0.995781in}{1.964122in}}%
\pgfpathlineto{\pgfqpoint{1.027826in}{1.934524in}}%
\pgfpathlineto{\pgfqpoint{1.055144in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{1.099365in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{1.117458in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{1.818527in}}%
\pgfpathlineto{\pgfqpoint{1.147471in}{1.798891in}}%
\pgfpathlineto{\pgfqpoint{1.159875in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{1.170777in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{1.180310in}{1.743635in}}%
\pgfpathlineto{\pgfqpoint{1.188575in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{1.195655in}{1.708870in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{1.206514in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{1.658535in}}%
\pgfpathlineto{\pgfqpoint{1.213263in}{1.642054in}}%
\pgfpathlineto{\pgfqpoint{1.215170in}{1.625658in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{1.609311in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{1.215170in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{1.213263in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{1.206514in}{1.527154in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.195655in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{1.188575in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.180310in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.170777in}{1.440736in}}%
\pgfpathlineto{\pgfqpoint{1.159875in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{1.147471in}{1.403401in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{1.383765in}}%
\pgfpathlineto{\pgfqpoint{1.117458in}{1.363287in}}%
\pgfpathlineto{\pgfqpoint{1.099365in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{1.055144in}{1.294442in}}%
\pgfpathlineto{\pgfqpoint{1.027826in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{0.995781in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{0.957425in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{0.910098in}{1.164738in}}%
\pgfpathlineto{\pgfqpoint{0.848820in}{1.115251in}}%
\pgfpathlineto{\pgfqpoint{0.762417in}{1.047701in}}%
\pgfpathlineto{\pgfqpoint{0.615264in}{0.935471in}}%
\pgfpathlineto{\pgfqpoint{-6.335474in}{-4.278350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.703410in}{4.955221in}}%
\pgfpathlineto{\pgfqpoint{0.349271in}{2.021142in}}%
\pgfpathlineto{\pgfqpoint{0.521241in}{1.957010in}}%
\pgfpathlineto{\pgfqpoint{0.622008in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{0.693376in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{0.748450in}{1.865791in}}%
\pgfpathlineto{\pgfqpoint{0.793064in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.811011in}}%
\pgfpathlineto{\pgfqpoint{0.889560in}{1.795583in}}%
\pgfpathlineto{\pgfqpoint{0.913531in}{1.780977in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{1.753505in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{1.727580in}}%
\pgfpathlineto{\pgfqpoint{0.996687in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{1.007801in}{1.702626in}}%
\pgfpathlineto{\pgfqpoint{1.017442in}{1.690397in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.678289in}}%
\pgfpathlineto{\pgfqpoint{1.032663in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{1.038379in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{1.046261in}{1.630631in}}%
\pgfpathlineto{\pgfqpoint{1.048488in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{1.049597in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{1.049597in}{1.595255in}}%
\pgfpathlineto{\pgfqpoint{1.048488in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.046261in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{1.038379in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{1.032663in}{1.536014in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.524003in}}%
\pgfpathlineto{\pgfqpoint{1.017442in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{1.007801in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{0.996687in}{1.487285in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{1.461900in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{0.913531in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{0.889560in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.391282in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{0.793064in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{0.748450in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{0.693376in}{1.313024in}}%
\pgfpathlineto{\pgfqpoint{0.622008in}{1.284191in}}%
\pgfpathlineto{\pgfqpoint{0.521241in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{0.349271in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{-7.703410in}{-1.752929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.005362in}{1.759032in}}%
\pgfpathlineto{\pgfqpoint{0.186100in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{0.291578in}{1.726991in}}%
\pgfpathlineto{\pgfqpoint{0.366026in}{1.717702in}}%
\pgfpathlineto{\pgfqpoint{0.423300in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{0.469568in}{1.703020in}}%
\pgfpathlineto{\pgfqpoint{0.508119in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{0.540909in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{0.593846in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{0.615457in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{1.662990in}}%
\pgfpathlineto{\pgfqpoint{0.666016in}{1.657625in}}%
\pgfpathlineto{\pgfqpoint{0.678990in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{0.690326in}{1.646919in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{1.641564in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{0.721459in}{1.625448in}}%
\pgfpathlineto{\pgfqpoint{0.726055in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{0.729470in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.609257in}}%
\pgfpathlineto{\pgfqpoint{0.732860in}{1.603850in}}%
\pgfpathlineto{\pgfqpoint{0.732860in}{1.598442in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.593035in}}%
\pgfpathlineto{\pgfqpoint{0.729470in}{1.587631in}}%
\pgfpathlineto{\pgfqpoint{0.726055in}{1.582234in}}%
\pgfpathlineto{\pgfqpoint{0.721459in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{0.708563in}{1.566091in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{0.690326in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{0.678990in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{0.666016in}{1.544667in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.533914in}}%
\pgfpathlineto{\pgfqpoint{0.615457in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{0.593846in}{1.522986in}}%
\pgfpathlineto{\pgfqpoint{0.569199in}{1.517383in}}%
\pgfpathlineto{\pgfqpoint{0.540909in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{0.508119in}{1.505625in}}%
\pgfpathlineto{\pgfqpoint{0.469568in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{0.423300in}{1.492370in}}%
\pgfpathlineto{\pgfqpoint{0.366026in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{0.291578in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{0.186100in}{1.463068in}}%
\pgfpathlineto{\pgfqpoint{0.005362in}{1.443260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980255in}{0.694244in}}%
\pgfpathlineto{\pgfqpoint{0.981063in}{0.697867in}}%
\pgfpathlineto{\pgfqpoint{0.980618in}{0.705906in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{0.718079in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.735101in}}%
\pgfpathlineto{\pgfqpoint{0.959222in}{0.758492in}}%
\pgfpathlineto{\pgfqpoint{0.939861in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{0.902637in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{0.843108in}{0.945776in}}%
\pgfpathlineto{\pgfqpoint{0.808717in}{1.005005in}}%
\pgfpathlineto{\pgfqpoint{0.779565in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{0.753930in}{1.112295in}}%
\pgfpathlineto{\pgfqpoint{0.731184in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{0.711027in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{0.693294in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{0.677895in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{0.664865in}{1.369285in}}%
\pgfpathlineto{\pgfqpoint{0.655231in}{1.415405in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{1.509227in}}%
\pgfpathlineto{\pgfqpoint{0.639153in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{0.638186in}{1.604204in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{1.651754in}}%
\pgfpathlineto{\pgfqpoint{0.642901in}{1.699143in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{1.746224in}}%
\pgfpathlineto{\pgfqpoint{0.656352in}{1.792852in}}%
\pgfpathlineto{\pgfqpoint{0.666774in}{1.841079in}}%
\pgfpathlineto{\pgfqpoint{0.680240in}{1.892436in}}%
\pgfpathlineto{\pgfqpoint{0.695955in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{0.713970in}{1.994666in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{2.045792in}}%
\pgfpathlineto{\pgfqpoint{0.757289in}{2.097209in}}%
\pgfpathlineto{\pgfqpoint{0.782983in}{2.149357in}}%
\pgfpathlineto{\pgfqpoint{0.811949in}{2.203064in}}%
\pgfpathlineto{\pgfqpoint{0.845404in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{0.888127in}{2.328782in}}%
\pgfpathlineto{\pgfqpoint{0.952142in}{2.431145in}}%
\pgfpathlineto{\pgfqpoint{0.968222in}{2.461381in}}%
\pgfpathlineto{\pgfqpoint{0.976863in}{2.482068in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{2.496417in}}%
\pgfpathlineto{\pgfqpoint{0.980920in}{2.505582in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{2.508042in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{2.508042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954075in,y=0.648899in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886007in,y=2.671290in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551055in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{2.548967in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{2.542714in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.532319in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{2.517825in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{2.499289in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{1.988490in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{2.107955in}}%
\pgfpathlineto{\pgfqpoint{2.386437in}{2.164774in}}%
\pgfpathlineto{\pgfqpoint{2.349109in}{2.219347in}}%
\pgfpathlineto{\pgfqpoint{2.308413in}{2.271455in}}%
\pgfpathlineto{\pgfqpoint{2.264509in}{2.320891in}}%
\pgfpathlineto{\pgfqpoint{2.217573in}{2.367458in}}%
\pgfpathlineto{\pgfqpoint{2.167792in}{2.410970in}}%
\pgfpathlineto{\pgfqpoint{2.115364in}{2.451254in}}%
\pgfpathlineto{\pgfqpoint{2.060498in}{2.488150in}}%
\pgfpathlineto{\pgfqpoint{2.003414in}{2.521509in}}%
\pgfpathlineto{\pgfqpoint{1.944338in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.883507in}{2.577103in}}%
\pgfpathlineto{\pgfqpoint{1.821162in}{2.599116in}}%
\pgfpathlineto{\pgfqpoint{1.757552in}{2.617151in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{2.631135in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{2.641014in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{2.646748in}}%
\pgfpathlineto{\pgfqpoint{1.495589in}{2.648313in}}%
\pgfpathlineto{\pgfqpoint{1.429523in}{2.645705in}}%
\pgfpathlineto{\pgfqpoint{1.363754in}{2.638932in}}%
\pgfpathlineto{\pgfqpoint{1.298543in}{2.628022in}}%
\pgfpathlineto{\pgfqpoint{1.234150in}{2.613019in}}%
\pgfpathlineto{\pgfqpoint{1.170833in}{2.593983in}}%
\pgfpathlineto{\pgfqpoint{1.108843in}{2.570988in}}%
\pgfpathlineto{\pgfqpoint{1.048428in}{2.544128in}}%
\pgfpathlineto{\pgfqpoint{0.989828in}{2.513508in}}%
\pgfpathlineto{\pgfqpoint{0.933277in}{2.479252in}}%
\pgfpathlineto{\pgfqpoint{0.879001in}{2.441495in}}%
\pgfpathlineto{\pgfqpoint{0.827216in}{2.400388in}}%
\pgfpathlineto{\pgfqpoint{0.778128in}{2.356096in}}%
\pgfpathlineto{\pgfqpoint{0.731933in}{2.308793in}}%
\pgfpathlineto{\pgfqpoint{0.688815in}{2.258670in}}%
\pgfpathlineto{\pgfqpoint{0.648946in}{2.205926in}}%
\pgfpathlineto{\pgfqpoint{0.612485in}{2.150771in}}%
\pgfpathlineto{\pgfqpoint{0.579577in}{2.093425in}}%
\pgfpathlineto{\pgfqpoint{0.550354in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{0.524931in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{0.503411in}{1.910566in}}%
\pgfpathlineto{\pgfqpoint{0.485879in}{1.846815in}}%
\pgfpathlineto{\pgfqpoint{0.472405in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{0.463042in}{1.716635in}}%
\pgfpathlineto{\pgfqpoint{0.457829in}{1.650724in}}%
\pgfpathlineto{\pgfqpoint{0.456785in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{0.467207in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{0.478631in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{0.494142in}{1.323463in}}%
\pgfpathlineto{\pgfqpoint{0.513678in}{1.260298in}}%
\pgfpathlineto{\pgfqpoint{0.537161in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{0.595578in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{0.630280in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{0.668464in}{0.969679in}}%
\pgfpathlineto{\pgfqpoint{0.709978in}{0.918220in}}%
\pgfpathlineto{\pgfqpoint{0.754657in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{0.802322in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{0.852784in}{0.780942in}}%
\pgfpathlineto{\pgfqpoint{0.905841in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{0.961282in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{1.078423in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{0.619317in}}%
\pgfpathlineto{\pgfqpoint{1.202341in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{1.266228in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{1.331062in}{0.568300in}}%
\pgfpathlineto{\pgfqpoint{1.396585in}{0.559455in}}%
\pgfpathlineto{\pgfqpoint{1.462535in}{0.554762in}}%
\pgfpathlineto{\pgfqpoint{1.528650in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{1.594667in}{0.557891in}}%
\pgfpathlineto{\pgfqpoint{1.660321in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{0.577639in}}%
\pgfpathlineto{\pgfqpoint{1.789499in}{0.593657in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{0.613690in}}%
\pgfpathlineto{\pgfqpoint{1.914127in}{0.637661in}}%
\pgfpathlineto{\pgfqpoint{1.974111in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{2.032220in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{2.141896in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{2.193026in}{0.812685in}}%
\pgfpathlineto{\pgfqpoint{2.241408in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{0.905773in}}%
\pgfpathlineto{\pgfqpoint{2.329172in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{2.368204in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{2.403790in}{1.065661in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{1.123519in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{2.488527in}{1.244709in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{2.525581in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{2.538032in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{2.550533in}{1.568087in}}%
\pgfpathlineto{\pgfqpoint{2.551055in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{2.551055in}{1.601146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980255in}{0.694244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{2.812855in}{1.773042in}}{\pgfqpoint{2.778995in}{1.943267in}}{\pgfqpoint{2.713213in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{2.647431in}{2.260890in}}{\pgfqpoint{2.551006in}{2.405200in}}{\pgfqpoint{2.429457in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{2.307908in}{2.648298in}}{\pgfqpoint{2.163599in}{2.744722in}}{\pgfqpoint{2.004787in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{1.845976in}{2.876286in}}{\pgfqpoint{1.675751in}{2.910146in}}{\pgfqpoint{1.503855in}{2.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.331958in}{2.910146in}}{\pgfqpoint{1.161733in}{2.876286in}}{\pgfqpoint{1.002922in}{2.810504in}}%
\pgfpathcurveto{\pgfqpoint{0.844110in}{2.744722in}}{\pgfqpoint{0.699801in}{2.648298in}}{\pgfqpoint{0.578252in}{2.526749in}}%
\pgfpathcurveto{\pgfqpoint{0.456703in}{2.405200in}}{\pgfqpoint{0.360278in}{2.260890in}}{\pgfqpoint{0.294496in}{2.102079in}}%
\pgfpathcurveto{\pgfqpoint{0.228714in}{1.943267in}}{\pgfqpoint{0.194855in}{1.773042in}}{\pgfqpoint{0.194855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{0.194855in}{1.429250in}}{\pgfqpoint{0.228714in}{1.259025in}}{\pgfqpoint{0.294496in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{0.360278in}{0.941402in}}{\pgfqpoint{0.456703in}{0.797092in}}{\pgfqpoint{0.578252in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{0.699801in}{0.553994in}}{\pgfqpoint{0.844110in}{0.457570in}}{\pgfqpoint{1.002922in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{1.161733in}{0.326006in}}{\pgfqpoint{1.331958in}{0.292146in}}{\pgfqpoint{1.503855in}{0.292146in}}%
\pgfpathcurveto{\pgfqpoint{1.675751in}{0.292146in}}{\pgfqpoint{1.845976in}{0.326006in}}{\pgfqpoint{2.004787in}{0.391788in}}%
\pgfpathcurveto{\pgfqpoint{2.163599in}{0.457570in}}{\pgfqpoint{2.307908in}{0.553994in}}{\pgfqpoint{2.429457in}{0.675543in}}%
\pgfpathcurveto{\pgfqpoint{2.551006in}{0.797092in}}{\pgfqpoint{2.647431in}{0.941402in}}{\pgfqpoint{2.713213in}{1.100213in}}%
\pgfpathcurveto{\pgfqpoint{2.778995in}{1.259025in}}{\pgfqpoint{2.812855in}{1.429250in}}{\pgfqpoint{2.812855in}{1.601146in}}%
\pgfpathmoveto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathcurveto{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.601146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980255in}{2.508048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143241in}{2.033810in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{2.033810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892245in}{2.033810in}}{\pgfqpoint{1.892245in}{2.061587in}}%
\pgfpathlineto{\pgfqpoint{1.892245in}{2.449705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892245in}{2.477482in}}{\pgfqpoint{1.864468in}{2.477482in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{2.477482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.115464in}{2.477482in}}{\pgfqpoint{1.115464in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{2.061587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.115464in}{2.033810in}}{\pgfqpoint{1.143241in}{2.033810in}}%
\pgfpathlineto{\pgfqpoint{1.143241in}{2.033810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171019in}{2.366371in}}%
\pgfpathlineto{\pgfqpoint{1.275186in}{2.366371in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{2.366371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490464in,y=2.317760in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi(t)\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171019in}{2.164982in}}%
\pgfpathlineto{\pgfqpoint{1.275186in}{2.164982in}}%
\pgfpathlineto{\pgfqpoint{1.379352in}{2.164982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490464in,y=2.116371in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MaterialsPaper/qubit_bloch_theta0.25pi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.982056in}{2.956556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{2.956556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.956556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{0.364056in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{0.364056in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.751610in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.568713in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.219422in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.156058in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.478155in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.331467in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.480866in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.532927in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.040687in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{1.035369in}}%
\pgfpathlineto{\pgfqpoint{1.692761in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{1.800044in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.853205in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{1.905738in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{1.957416in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{2.008015in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{2.105122in}{1.119275in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{2.195413in}{1.168066in}}%
\pgfpathlineto{\pgfqpoint{2.237526in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{1.226241in}}%
\pgfpathlineto{\pgfqpoint{2.314827in}{1.258525in}}%
\pgfpathlineto{\pgfqpoint{2.349705in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{2.381881in}{1.328759in}}%
\pgfpathlineto{\pgfqpoint{2.411233in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{2.437650in}{1.405503in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{2.481313in}{1.487419in}}%
\pgfpathlineto{\pgfqpoint{2.498408in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{2.522859in}{1.616921in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{1.661136in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{1.705574in}}%
\pgfpathlineto{\pgfqpoint{2.534808in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{2.532192in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{2.526312in}{1.838442in}}%
\pgfpathlineto{\pgfqpoint{2.517210in}{1.881999in}}%
\pgfpathlineto{\pgfqpoint{2.504940in}{1.924906in}}%
\pgfpathlineto{\pgfqpoint{2.489565in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{2.425631in}{2.086832in}}%
\pgfpathlineto{\pgfqpoint{2.398704in}{2.124135in}}%
\pgfpathlineto{\pgfqpoint{2.369155in}{2.159885in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{2.193955in}}%
\pgfpathlineto{\pgfqpoint{2.302690in}{2.226223in}}%
\pgfpathlineto{\pgfqpoint{2.266045in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{2.227317in}{2.284908in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{2.311120in}}%
\pgfpathlineto{\pgfqpoint{2.144224in}{2.335122in}}%
\pgfpathlineto{\pgfqpoint{2.100179in}{2.356832in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.376176in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{2.393089in}}%
\pgfpathlineto{\pgfqpoint{1.960063in}{2.407514in}}%
\pgfpathlineto{\pgfqpoint{1.911278in}{2.419402in}}%
\pgfpathlineto{\pgfqpoint{1.861752in}{2.428715in}}%
\pgfpathlineto{\pgfqpoint{1.811665in}{2.435421in}}%
\pgfpathlineto{\pgfqpoint{1.761202in}{2.439497in}}%
\pgfpathlineto{\pgfqpoint{1.710546in}{2.440931in}}%
\pgfpathlineto{\pgfqpoint{1.659882in}{2.439718in}}%
\pgfpathlineto{\pgfqpoint{1.609396in}{2.435861in}}%
\pgfpathlineto{\pgfqpoint{1.559271in}{2.429374in}}%
\pgfpathlineto{\pgfqpoint{1.509691in}{2.420277in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{2.408602in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{2.394387in}}%
\pgfpathlineto{\pgfqpoint{1.366030in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{1.320427in}{2.358535in}}%
\pgfpathlineto{\pgfqpoint{1.276255in}{2.337020in}}%
\pgfpathlineto{\pgfqpoint{1.233681in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{1.192868in}{2.287175in}}%
\pgfpathlineto{\pgfqpoint{1.153973in}{2.259016in}}%
\pgfpathlineto{\pgfqpoint{1.117149in}{2.228827in}}%
\pgfpathlineto{\pgfqpoint{1.082541in}{2.196714in}}%
\pgfpathlineto{\pgfqpoint{1.050290in}{2.162790in}}%
\pgfpathlineto{\pgfqpoint{1.020528in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{2.089997in}}%
\pgfpathlineto{\pgfqpoint{0.968957in}{2.051391in}}%
\pgfpathlineto{\pgfqpoint{0.947373in}{2.011498in}}%
\pgfpathlineto{\pgfqpoint{0.928722in}{1.970466in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{1.928448in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.891192in}{1.842093in}}%
\pgfpathlineto{\pgfqpoint{0.885042in}{1.798088in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{1.753759in}}%
\pgfpathlineto{\pgfqpoint{0.882552in}{1.709282in}}%
\pgfpathlineto{\pgfqpoint{0.886259in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.620592in}}%
\pgfpathlineto{\pgfqpoint{0.903590in}{1.576740in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.533457in}}%
\pgfpathlineto{\pgfqpoint{0.934008in}{1.490924in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{0.977152in}{1.408822in}}%
\pgfpathlineto{\pgfqpoint{1.003320in}{1.369604in}}%
\pgfpathlineto{\pgfqpoint{1.032431in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{1.064377in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{1.099034in}{1.261305in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.175932in}{1.198476in}}%
\pgfpathlineto{\pgfqpoint{1.217864in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.261893in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521481in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{2.482019in}{1.582594in}}%
\pgfpathlineto{\pgfqpoint{2.437290in}{1.553987in}}%
\pgfpathlineto{\pgfqpoint{2.388721in}{1.525559in}}%
\pgfpathlineto{\pgfqpoint{2.334777in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{1.467112in}}%
\pgfpathlineto{\pgfqpoint{2.210471in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.140153in}{1.407813in}}%
\pgfpathlineto{\pgfqpoint{2.064574in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{1.896553in}{1.320294in}}%
\pgfpathlineto{\pgfqpoint{1.802618in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{1.581981in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{1.356330in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{1.318164in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{1.284843in}{1.143226in}}%
\pgfpathlineto{\pgfqpoint{1.280242in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{1.136629in}}%
\pgfpathlineto{\pgfqpoint{1.279643in}{1.135056in}}%
\pgfpathlineto{\pgfqpoint{1.283744in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{1.283744in}{1.132936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{1.193125in}{2.273683in}}%
\pgfpathlineto{\pgfqpoint{1.218204in}{2.275888in}}%
\pgfpathlineto{\pgfqpoint{1.240996in}{2.275712in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{2.273280in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{2.268902in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{2.262458in}}%
\pgfpathlineto{\pgfqpoint{1.316301in}{2.254562in}}%
\pgfpathlineto{\pgfqpoint{1.330858in}{2.244850in}}%
\pgfpathlineto{\pgfqpoint{1.344025in}{2.233335in}}%
\pgfpathlineto{\pgfqpoint{1.355699in}{2.220049in}}%
\pgfpathlineto{\pgfqpoint{1.365789in}{2.205037in}}%
\pgfpathlineto{\pgfqpoint{1.374221in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{1.380941in}{2.170108in}}%
\pgfpathlineto{\pgfqpoint{1.385912in}{2.150363in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{2.127672in}}%
\pgfpathlineto{\pgfqpoint{1.390636in}{2.103528in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{2.076337in}}%
\pgfpathlineto{\pgfqpoint{1.386737in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{1.975948in}}%
\pgfpathlineto{\pgfqpoint{1.359958in}{1.936306in}}%
\pgfpathlineto{\pgfqpoint{1.344721in}{1.893743in}}%
\pgfpathlineto{\pgfqpoint{1.325383in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{1.300802in}{1.792132in}}%
\pgfpathlineto{\pgfqpoint{1.268691in}{1.727032in}}%
\pgfpathlineto{\pgfqpoint{1.220164in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{1.160746in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{1.135344in}{1.466318in}}%
\pgfpathlineto{\pgfqpoint{1.117091in}{1.422705in}}%
\pgfpathlineto{\pgfqpoint{1.105347in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{1.361947in}}%
\pgfpathlineto{\pgfqpoint{1.094418in}{1.340894in}}%
\pgfpathlineto{\pgfqpoint{1.093892in}{1.326618in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{1.314820in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{1.105362in}{1.291370in}}%
\pgfpathlineto{\pgfqpoint{1.118114in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.157820in}{1.225358in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.205486in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{1.231451in}{1.163839in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{1.282924in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{1.282924in}{1.133356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.665258in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.906221in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.121341in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468906,0.406385,0.406385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.810673in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498156,0.431735,0.431735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.209707in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.673511in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513734,0.445236,0.445236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.545749in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.613009in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464450,0.402523,0.402523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530414,0.459692,0.459692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444656,0.385368,0.385368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.906221in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.810889in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.810673in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.906003in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421505,0.365304,0.365304}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.906003in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.988696in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565999,0.490533,0.490533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.545749in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.393451in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427059,0.370118,0.370118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.906221in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563481,0.488350,0.488350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387826,0.336116,0.336116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.155778in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617683,0.535326,0.535326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.393451in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.261400in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.261090in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450812,0.390703,0.390703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.743468in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453348,0.392902,0.392902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.673511in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.076843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454178,0.393621,0.393621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.743468in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.810889in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461614,0.400066,0.400066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.640722in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.605979in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.068859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531465,0.460603,0.460603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.613009in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.495319in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.590697in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466384,0.404200,0.404200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.921549in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.826171in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417314,0.361673,0.361673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.052773in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.120388in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595103,0.515756,0.515756}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463217,0.401455,0.401455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.776146in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.842371in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475047,0.411708,0.411708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.640722in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477313,0.413671,0.413671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.825921in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492731,0.427033,0.427033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.008050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408986,0.354454,0.354454}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.121341in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.988696in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.897777in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.921549in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599794,0.519821,0.519821}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.495319in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.362502in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495506,0.429439,0.429439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.839625in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.825921in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.957055in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416087,0.360608,0.360608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.093800in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.957055in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.941227in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{2.052773in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365708,0.316947,0.316947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.120388in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665264,0.576562,0.576562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.261400in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.122637in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516556,0.447682,0.447682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.844422in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.839625in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.975879in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539028,0.467157,0.467157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.839952in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.844422in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363182,0.314757,0.314757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.155778in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.075163in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{2.121341in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.261036in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666713,0.577818,0.577818}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.261090in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561391,0.486538,0.486538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.839952in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423459,0.366998,0.366998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.108856in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.975879in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{2.093800in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356659,0.309105,0.309105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.325271in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478088,0.414343,0.414343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.826171in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554166,0.480277,0.480277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.590697in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.575557in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438929,0.380405,0.380405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{2.108856in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332093,0.287814,0.287814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.431330in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727663,0.630642,0.630642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{1.122637in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.983979in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410694,0.355935,0.355935}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.054366in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{2.098958in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633744,0.549244,0.549244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.362502in}{1.806691in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461442,0.399917,0.399917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.958878in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.969965in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{2.096633in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361295,0.313122,0.313122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.325271in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356577,0.309034,0.309034}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.261036in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.332606in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711397,0.616544,0.616544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317839,0.275460,0.275460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.431330in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.558278in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379300,0.328727,0.328727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.332560in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.454895in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319425,0.276835,0.276835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781836,0.677591,0.677591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{0.983979in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581397,0.503877,0.503877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.575557in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.435736in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.568713in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499673,0.433050,0.433050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.981132in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.089384in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.186418in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321390,0.278538,0.278538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.627965in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409447,0.354854,0.354854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.332560in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.408723in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666763,0.577861,0.577861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.435736in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427162,0.370207,0.370207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.098958in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{2.060230in}}%
\pgfpathlineto{\pgfqpoint{1.981132in}{2.156395in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301770,0.261534,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.558278in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{2.502034in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.670007in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368803,0.319629,0.319629}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.332606in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749953,0.649960,0.649960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.084262in}{1.911469in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{0.956162in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342505,0.296838,0.296838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.454895in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328574,0.284764,0.284764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.637004in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825299,0.715260,0.715260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.956162in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304814,0.264172,0.264172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.709841in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.627965in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379745,0.329112,0.329112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.408723in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.438172in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.579957in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529987,0.459322,0.459322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.985841in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611710,0.530149,0.530149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{1.568713in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.431027in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457475,0.396478,0.396478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.985753in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.985841in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697076,0.604133,0.604133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.431027in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.431115in}{2.240687in}}%
\pgfpathlineto{\pgfqpoint{1.297744in}{2.203038in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309217,0.267988,0.267988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.670007in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{2.637004in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399116,0.345901,0.345901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{2.246207in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{2.246379in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780267,0.676231,0.676231}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.051870in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328351,0.284571,0.284571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.639883in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{2.709841in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.760178in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358887,0.311036,0.311036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.653329in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855613,0.741531,0.741531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{0.943288in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{1.917007in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312051,0.270445,0.270445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.801356in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370776,0.321340,0.321340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.579957in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{2.615874in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.697855in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567054,0.491447,0.491447}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.971990in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643132,0.557381,0.557381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.444878in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.582681in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722709,0.626348,0.626348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.444878in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499660,0.433039,0.433039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.219422in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.971990in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339531,0.294260,0.294260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.772218in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.653329in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336883,0.291965,0.291965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.774773in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.760178in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{2.801356in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800363,0.693648,0.693648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{1.117955in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445543,0.386137,0.386137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.219422in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.298913in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342365,0.296716,0.296716}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.820949in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.772218in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408391,0.353939,0.353939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.605346in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870801,0.754694,0.754694}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{0.981617in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382021,0.331084,0.331084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.697855in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{2.774773in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.751610in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608149,0.527063,0.527063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.458438in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673231,0.583466,0.583466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.458438in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.582681in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.603631in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390735,0.338637,0.338637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.717716in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.605346in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.617360in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550751,0.477318,0.477318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.156058in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.958004in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741559,0.642685,0.642685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367197,0.318237,0.318237}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.794086in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.816750in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.820949in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504947,0.437620,0.437620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.344668in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.298913in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{2.192213in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.156058in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808478,0.700681,0.700681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.117955in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{1.072200in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.216879in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393780,0.341276,0.341276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.763400in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.717716in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473858,0.410677,0.410677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.492822in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.482860in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.344668in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869428,0.753505,0.753505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.072200in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{1.064436in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412334,0.357356,0.357356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.751610in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.794086in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459604,0.398323,0.398323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.590111in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.617360in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{2.556982in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{2.492822in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.562903,0.562903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.889248in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698788,0.605616,0.605616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{1.603631in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.632870in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417317,0.361674,0.361674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.737380in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.763400in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.701548in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606559,0.525684,0.525684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.016292in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{1.916398in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.889248in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.930283in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751053,0.650913,0.650913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{1.400576in}{2.390274in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572880,0.496496,0.496496}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802737,0.695705,0.695705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.216879in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463155,0.401401,0.401401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.628896in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{2.662835in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{2.590111in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550762,0.477327,0.477327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.171345in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850318,0.736942,0.736942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{1.136060in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{1.064436in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459742,0.398443,0.398443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.737380in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.642202in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541713,0.469485,0.469485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{2.413623in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484270,0.419701,0.419701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.605079in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.701548in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{2.628896in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684338,0.593093,0.593093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.824184in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713588,0.618443,0.618443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{1.632870in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660088,0.572076,0.572076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.930283in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.824184in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.825165in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745846,0.646400,0.646400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{2.330527in}}%
\pgfpathlineto{\pgfqpoint{1.486585in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546349,0.473502,0.473502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642491,0.556826,0.556826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.894387in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778913,0.675058,0.675058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.522481in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521510,0.451975,0.451975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.642202in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{2.605079in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.480335in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632747,0.548380,0.548380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{2.098615in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.171345in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810535,0.702464,0.702464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.465611in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564354,0.489107,0.489107}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.295882in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631519,0.547316,0.547316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{2.098615in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638891,0.553705,0.553705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.162591in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675960,0.585832,0.585832}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.748511in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678497,0.588031,0.588031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.668357in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679327,0.588750,0.588750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.825165in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.748511in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686763,0.595195,0.595195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.668357in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594501,0.515234,0.515234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.480335in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{2.512524in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.258753in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700196,0.606837,0.606837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.522481in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688366,0.596584,0.596584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.894387in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{1.861045in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702462,0.608801,0.608801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717880,0.622163,0.622163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.465611in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654361,0.567113,0.567113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{2.148946in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.295882in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{2.299336in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{2.162591in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.014332in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720655,0.624568,0.624568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.858584in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741705,0.642811,0.642811}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.858584in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764177,0.662287,0.662287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{2.014332in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{2.016533in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676874,0.586624,0.586624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.258753in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{2.282303in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{2.148946in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786540,0.681668,0.681668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{2.006876in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708434in,y=1.973192in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|0\right>$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708434in,y=0.799444in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|1\right>$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677202in,y=1.534559in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi_i\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991700in,y=2.354566in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi_i'\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118658in,y=1.045058in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi_*\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{2.157765in}{1.942679in}}%
\pgfpathlineto{\pgfqpoint{2.292689in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{2.415652in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{1.799642in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{2.749311in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.805801in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{2.805439in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.786572in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.696710in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{2.627965in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{2.343405in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{1.975879in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.843174in}{0.843599in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.924629in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.244798in}}%
\pgfpathlineto{\pgfqpoint{2.344668in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{2.220957in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{2.186700in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{2.473580in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{2.435713in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{2.155468in}{1.319571in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.804266in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.728643in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{1.766785in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{2.435251in}}%
\pgfpathlineto{\pgfqpoint{1.824825in}{2.452132in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{2.428612in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.848199in}{2.334258in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{1.845829in}{2.178887in}}%
\pgfpathlineto{\pgfqpoint{1.841311in}{2.082071in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.826171in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{1.815831in}{1.735171in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.606557in}}%
\pgfpathlineto{\pgfqpoint{1.790432in}{1.474421in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.759976in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.726100in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630969in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{1.555823in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{1.484468in}{2.221030in}}%
\pgfpathlineto{\pgfqpoint{1.418230in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.305536in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{2.359288in}}%
\pgfpathlineto{\pgfqpoint{1.224655in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{2.322519in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.170489in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.179656in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.393451in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.574497in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{1.640722in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.376092in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{2.420336in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.415652in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{2.041163in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{2.267610in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{2.135541in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.976059in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{1.889248in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.799564in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{1.440809in}{2.359618in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.281327in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.233091in}}%
\pgfpathlineto{\pgfqpoint{1.149258in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{2.801947in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{2.787152in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.556040in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{2.461102in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.981274in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.845900in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{2.367443in}}%
\pgfpathlineto{\pgfqpoint{1.304387in}{2.330601in}}%
\pgfpathlineto{\pgfqpoint{1.179379in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.860827in}{2.050770in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.646312in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{2.709841in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.696710in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.621254in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{2.301407in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.834714in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.457816in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{1.337343in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{1.222617in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{0.930716in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.233555in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{2.159022in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.120388in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.966843in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.906003in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.775738in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.393398in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{1.918403in}}%
\pgfpathlineto{\pgfqpoint{1.402536in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{1.120986in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{0.996532in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.657379in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.599748in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.619372in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{0.656690in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{0.780969in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.865165in}{0.921910in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{1.069690in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.310704in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.573525in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.611948in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.688004in}{1.804437in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{1.505206in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.612617in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.584287in}{0.892636in}}%
\pgfpathlineto{\pgfqpoint{1.573579in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{0.630683in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.560100in}{0.293813in}}%
\pgfpathlineto{\pgfqpoint{1.565352in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{0.238357in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.594467in}{0.259700in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.622661in}{0.351955in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.655425in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.690599in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.253513in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.284295in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.143319in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.911128in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{2.041163in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{1.001216in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{0.996532in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{1.040775in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{1.080704in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.131774in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.263839in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.428006in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.612617in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{1.804250in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.153029in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.682998in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.819995in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.395173in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{0.707027in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.770556in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{0.825571in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.896475in}{0.592848in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{1.081210in}{0.423088in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.301666in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{0.238357in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.230319in}}%
\pgfpathlineto{\pgfqpoint{1.843896in}{0.238357in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{2.104606in}{0.301666in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.335658in}{0.423088in}}%
\pgfpathlineto{\pgfqpoint{2.434706in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{2.520392in}{0.592848in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.912894in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.129800in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513460,0.444999,0.444999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623126,0.540042,0.540042}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{1.036592in}}%
\pgfpathlineto{\pgfqpoint{1.475641in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.323067in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535823,0.464380,0.464380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.572446in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558295,0.483856,0.483856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.572446in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.576916in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579345,0.502099,0.502099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.576916in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645639,0.559554,0.559554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.323067in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.902017in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597538,0.517866,0.517866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.611948in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.492906in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582120,0.504504,0.504504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.923962in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611634,0.530083,0.530083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.611948in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599804,0.519830,0.519830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.804920in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.874108in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705499,0.611432,0.611432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.091597in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620673,0.537917,0.537917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.640156in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613237,0.531472,0.531472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.812712in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624040,0.540834,0.540834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621503,0.538636,0.538636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.744024in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661109,0.572961,0.572961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.440322in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.320235in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668481,0.579350,0.579350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.320235in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.359188in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735646,0.637560,0.637560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{1.091597in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.203630in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.066086in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.967121in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.578286,0.578286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.359188in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{1.492906in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489465,0.424203,0.424203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.923962in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{2.057680in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.129800in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778490,0.674691,0.674691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.985538in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{1.067157in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{0.896371in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.858590in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657509,0.569841,0.569841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521087,0.451609,0.451609}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.911128in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.874108in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{1.900713in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.994436in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753651,0.653164,0.653164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{1.066086in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.186541in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639912,0.554591,0.554591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.604156in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.603361in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554154,0.480267,0.480267}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.813507in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.812712in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.911128in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.912894in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615662,0.533574,0.533574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.603361in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.637879in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.672844in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586412,0.508223,0.508223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{1.744024in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.813507in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815730,0.706966,0.706966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.896371in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{0.967121in}{1.055044in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.861212in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758287,0.657182,0.657182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840258,0.728224,0.728224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.856266in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{0.914834in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{0.858590in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.746861in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749238,0.649339,0.649339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.103419in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449682,0.389725,0.389725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.129800in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.167461in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.313449in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836845,0.725266,0.725266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.861212in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{0.883690in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.780969in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727120,0.630171,0.630171}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497263,0.430961,0.430961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693441,0.600982,0.600982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{1.441586in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.414099in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548947,0.475754,0.475754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.878412in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.912894in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.002769in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882683,0.764992,0.764992}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.707027in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.666881in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650496,0.563763,0.563763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.570042in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.346889in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601212,0.521050,0.521050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.346889in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{1.878412in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840396,0.728343,0.728343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.883690in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{0.978695in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{0.963569in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887666,0.769311,0.769311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.779864in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.746861in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.663198in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826142,0.715990,0.715990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.963569in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.103419in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{0.954358in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430572,0.373162,0.373162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.320465in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.313449in}{0.561029in}}%
\pgfpathlineto{\pgfqpoint{2.366939in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.462510in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906220,0.785391,0.785391}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.707027in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{0.780969in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.656690in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795053,0.689046,0.689046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{1.096403in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491522,0.425985,0.425985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.143319in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{0.434593in}}%
\pgfpathlineto{\pgfqpoint{2.249109in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{2.320465in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.290666in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932803,0.808430,0.808430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.663198in}{1.515695in}}%
\pgfpathlineto{\pgfqpoint{0.698499in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{0.666881in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.615511in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749249,0.649349,0.649349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{1.414099in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.482628in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558441,0.483982,0.483982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.934240in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{2.002769in}{0.344424in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{2.143319in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.076062in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909265,0.788029,0.788029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.825571in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.719013in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626769,0.543200,0.543200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.252943in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.809011in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.934240in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691851,0.599604,0.599604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.482628in}{0.279834in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{0.315241in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.291543in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.252943in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917979,0.795582,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.763846in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.644650in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891609,0.772728,0.772728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.825571in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{0.954358in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.851468in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429199,0.371972,0.371972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.434706in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.462510in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.565400in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957635,0.829951,0.829951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.615511in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.202947in}}%
\pgfpathlineto{\pgfqpoint{0.656690in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.642094in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854457,0.740529,0.740529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499637,0.433019,0.433019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.290666in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.485102in}}%
\pgfpathlineto{\pgfqpoint{2.434706in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.370672in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963117,0.834701,0.834701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.644650in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{0.644999in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960469,0.832407,0.832407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.642094in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{0.719013in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.743301in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.665258in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800340,0.693628,0.693628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{1.340806in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.290034in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577291,0.500319,0.500319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{2.076062in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{2.187822in}{0.348522in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{0.355628in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732946,0.635220,0.635220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.459442in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.230319in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.565352in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656868,0.569286,0.569286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.230319in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.232232in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.239690in}}%
\pgfpathlineto{\pgfqpoint{1.957426in}{0.261909in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929224,0.805327,0.805327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.811522in}{2.007327in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{0.712879in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.699152in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.799508in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987949,0.856222,0.856222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{0.596288in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{0.600118in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.622782in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941113,0.815631,0.815631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.743301in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.776836in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.851468in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444387,0.385136,0.385136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.502941in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.565400in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971649,0.842096,0.842096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.699152in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{0.662639in}{1.732108in}}%
\pgfpathlineto{\pgfqpoint{0.629716in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.724411in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900884,0.780766,0.780766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.913927in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519733,0.450436,0.450436}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.370672in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{2.475115in}{0.535151in}}%
\pgfpathlineto{\pgfqpoint{2.502941in}{0.582352in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990783,0.858678,0.858678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.622782in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{0.623146in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.665258in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.725652in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.682998in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602924,0.522534,0.522534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.002263in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{2.253880in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842525,0.730189,0.730189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{0.380057in}}%
\pgfpathlineto{\pgfqpoint{1.290034in}{0.323122in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.414605in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688290,0.596518,0.596518}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.285029in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.991869in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{2.002263in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770013,0.667345,0.667345}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.414605in}{0.319978in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.281585in}}%
\pgfpathlineto{\pgfqpoint{1.565352in}{0.256308in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.247823in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.285029in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920255,0.797554,0.797554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.924045in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.051502in}}%
\pgfpathlineto{\pgfqpoint{0.799508in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{0.953588in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995186,0.862494,0.862494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.618781in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474701,0.411407,0.411407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.690883in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{2.691216in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971426,0.841902,0.841902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.725652in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.725984in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.819995in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957495,0.829829,0.829829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.851079in}}%
\pgfpathlineto{\pgfqpoint{0.724411in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931197,0.807038,0.807038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550047,0.476707,0.476707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.284295in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.407251in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.517591in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.395173in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998230,0.865133,0.865133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.679488in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{0.641512in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.682998in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872838,0.756460,0.756460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.132771in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.409130in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633237,0.548806,0.548806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.150067in}{0.421026in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{2.284295in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890553,0.771812,0.771812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{0.953588in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978610,0.848129,0.848129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{0.711356in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{0.715320in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800327,0.693616,0.693616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.409130in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417720in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718603,0.622789,0.622789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.417720in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{0.350761in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.377345in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{0.453135in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518164,0.449076,0.449076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980575,0.849831,0.849831}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{0.819995in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{0.900063in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920700,0.797940,0.797940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982161,0.851207,0.851207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.409313in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.898114in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{0.936533in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943423,0.817633,0.817633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.913485in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588603,0.510122,0.510122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.253513in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.395173in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938705,0.813544,0.813544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{0.992759in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.120986in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838558,0.726750,0.726750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{1.201985in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.424968in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889306,0.770731,0.770731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{1.142749in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.314032in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666256,0.577422,0.577422}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{0.588994in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.253513in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967907,0.838853,0.838853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{0.898114in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.900063in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572337,0.496025,0.496025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.374619in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.587411in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.375734in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861071,0.746262,0.746262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.271566in}{1.991703in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{1.921337in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.403404in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821912,0.712324,0.712324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.425191in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.573579in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745834,0.646389,0.646389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{2.002428in}{0.546358in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.843289in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943341,0.817562,0.817562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{0.936533in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{1.080704in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.158115in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876541,0.759669,0.759669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{1.120986in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.402536in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738609,0.640128,0.640128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.424968in}{2.018600in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633287,0.548848,0.548848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.374619in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936818,0.811909,0.811909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{0.985382in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.193573in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760972,0.659509,0.659509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.986549in}}%
\pgfpathlineto{\pgfqpoint{1.403404in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.552766in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783444,0.678985,0.678985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.552766in}{1.935588in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{1.402536in}{1.885241in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.557855in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934292,0.809719,0.809719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.080704in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634736,0.550105,0.550105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.375734in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.434512in}{1.400541in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.183263in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883913,0.766058,0.766058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{1.158115in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.422596in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804494,0.697228,0.697228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.557855in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.422596in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891014,0.772212,0.772212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.314032in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.462474in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700206,0.606845,0.606845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.954394in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{2.222661in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822687,0.712995,0.712995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.573249in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.462372in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807269,0.699633,0.699633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.818938in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.843619in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836783,0.725212,0.725212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.519241in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824953,0.714959,0.714959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.818938in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882686,0.764994,0.764994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.462372in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{1.788305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704897,0.610911,0.610911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.183263in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833616,0.722467,0.722467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.462474in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.441280in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.573579in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768535,0.666063,0.666063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{1.843289in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.954394in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838386,0.726601,0.726601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.748939in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.786641in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845822,0.733046,0.733046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.589332in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.667929in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849188,0.735963,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.667929in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846652,0.733765,0.733765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.749088in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.748939in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.941062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912174,0.790551,0.790551}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{1.193573in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682317,0.591341,0.591341}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872941,0.756549,0.756549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.478155in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.519241in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.488885in}{1.733624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736519,0.638317,0.638317}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{2.132526in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734001,0.636134,0.636134}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.074283in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878495,0.761362,0.761362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.284637in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.477858in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855344,0.741298,0.741298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.478155in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.407543in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.477858in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.589332in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{1.691498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769586,0.666974,0.666974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{2.009325in}{1.414200in}}%
\pgfpathlineto{\pgfqpoint{1.938713in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.863950in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835550,0.724143,0.724143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786266,0.681430,0.681430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.898302in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.787192in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831094,0.720282,0.720282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.627845in}{1.664940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364056in}{0.000000in}}{\pgfqpoint{2.618000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801844,0.694931,0.694931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.787192in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.749088in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{1.655869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097222in}{2.443438in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{2.443438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846226in}{2.443438in}}{\pgfqpoint{0.846226in}{2.471216in}}%
\pgfpathlineto{\pgfqpoint{0.846226in}{2.859333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846226in}{2.887111in}}{\pgfqpoint{0.818449in}{2.887111in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{2.887111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{2.887111in}}{\pgfqpoint{0.069444in}{2.859333in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{2.471216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{2.443438in}}{\pgfqpoint{0.097222in}{2.443438in}}%
\pgfpathlineto{\pgfqpoint{0.097222in}{2.443438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.776000in}}%
\pgfpathlineto{\pgfqpoint{0.229167in}{2.776000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{2.776000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=2.727389in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|\psi(t)\right\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.574611in}}%
\pgfpathlineto{\pgfqpoint{0.229167in}{2.574611in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{2.574611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=2.526000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MaterialsPaper/qubit_sweep_theta0.25pi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.201124in}{2.314581in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{2.314581in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314581in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{2.314581in}}%
\pgfpathlineto{\pgfqpoint{0.398149in}{2.314581in}}%
\pgfpathlineto{\pgfqpoint{0.398149in}{0.429971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525557in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{0.525557in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525557in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\vphantom{\frac{\pi}{4}}0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844077in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844077in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162597in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{1.162597in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162597in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481116in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{1.481116in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481116in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799636in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{1.799636in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799636in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\vphantom{\frac{\pi}{4}}\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118156in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{2.118156in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118156in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{5\pi}{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436676in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{2.436676in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436676in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755196in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755196in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{7\pi}{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073716in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073716in,y=0.388304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799636in,y=0.123457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{0.515635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.467410in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{0.901259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.853034in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{1.286883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.238658in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{1.672507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.624282in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{2.058131in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{2.058131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.009906in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.372276in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{length}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576520in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627483in}{0.652008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678446in}{0.720107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729409in}{0.787793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780373in}{0.854917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831336in}{0.921328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882299in}{0.986867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933262in}{1.051368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984225in}{1.114666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035189in}{1.176614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086152in}{1.237143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137115in}{1.296757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188078in}{1.354664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239041in}{1.411107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290004in}{1.465973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340968in}{1.519081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391931in}{1.570168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442894in}{1.618899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493857in}{1.664862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544820in}{1.707591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595784in}{1.746569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646747in}{1.781255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697710in}{1.811092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748673in}{1.835535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799636in}{1.854065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850600in}{1.866208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901563in}{1.871552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952526in}{1.869763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003489in}{1.860595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054452in}{1.843903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105416in}{1.819648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156379in}{1.787904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207342in}{1.748856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258305in}{1.702803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309268in}{1.650146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360232in}{1.591387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411195in}{1.527113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462158in}{1.457985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513121in}{1.384716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564084in}{1.308059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615048in}{1.228781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666011in}{1.147647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716974in}{1.065400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767937in}{0.982751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818900in}{0.900370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869863in}{0.818890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920827in}{0.738923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971790in}{0.661104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022753in}{0.586163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525557in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{0.576520in}{0.584166in}}%
\pgfpathlineto{\pgfqpoint{0.627483in}{0.652698in}}%
\pgfpathlineto{\pgfqpoint{0.678446in}{0.721229in}}%
\pgfpathlineto{\pgfqpoint{0.729409in}{0.789760in}}%
\pgfpathlineto{\pgfqpoint{0.780373in}{0.858292in}}%
\pgfpathlineto{\pgfqpoint{0.831336in}{0.926823in}}%
\pgfpathlineto{\pgfqpoint{0.882299in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{0.933262in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{0.984225in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{1.200948in}}%
\pgfpathlineto{\pgfqpoint{1.086152in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{1.137115in}{1.338011in}}%
\pgfpathlineto{\pgfqpoint{1.188078in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{1.239041in}{1.475073in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.543604in}}%
\pgfpathlineto{\pgfqpoint{1.340968in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{1.391931in}{1.680667in}}%
\pgfpathlineto{\pgfqpoint{1.442894in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{1.493857in}{1.817730in}}%
\pgfpathlineto{\pgfqpoint{1.544820in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{1.954792in}}%
\pgfpathlineto{\pgfqpoint{1.646747in}{2.023323in}}%
\pgfpathlineto{\pgfqpoint{1.697710in}{2.091855in}}%
\pgfpathlineto{\pgfqpoint{1.748673in}{2.160386in}}%
\pgfpathlineto{\pgfqpoint{1.799636in}{2.228917in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{2.160386in}}%
\pgfpathlineto{\pgfqpoint{1.901563in}{2.091855in}}%
\pgfpathlineto{\pgfqpoint{1.952526in}{2.023323in}}%
\pgfpathlineto{\pgfqpoint{2.003489in}{1.954792in}}%
\pgfpathlineto{\pgfqpoint{2.054452in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{2.105416in}{1.817730in}}%
\pgfpathlineto{\pgfqpoint{2.156379in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{2.207342in}{1.680667in}}%
\pgfpathlineto{\pgfqpoint{2.258305in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{2.309268in}{1.543604in}}%
\pgfpathlineto{\pgfqpoint{2.360232in}{1.475073in}}%
\pgfpathlineto{\pgfqpoint{2.411195in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{2.462158in}{1.338011in}}%
\pgfpathlineto{\pgfqpoint{2.513121in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{2.564084in}{1.200948in}}%
\pgfpathlineto{\pgfqpoint{2.615048in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{2.666011in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{2.716974in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{2.767937in}{0.926823in}}%
\pgfpathlineto{\pgfqpoint{2.818900in}{0.858292in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{0.789760in}}%
\pgfpathlineto{\pgfqpoint{2.920827in}{0.721229in}}%
\pgfpathlineto{\pgfqpoint{2.971790in}{0.652698in}}%
\pgfpathlineto{\pgfqpoint{3.022753in}{0.584166in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{0.515635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398149in}{0.429971in}}{\pgfqpoint{2.802976in}{1.884610in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525557in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{0.576520in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{0.627483in}{0.652517in}}%
\pgfpathlineto{\pgfqpoint{0.678446in}{0.720616in}}%
\pgfpathlineto{\pgfqpoint{0.729409in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{0.780373in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{0.831336in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{0.882299in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{0.933262in}{1.051821in}}%
\pgfpathlineto{\pgfqpoint{0.984225in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{1.035189in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{1.086152in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{1.137115in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{1.188078in}{1.350963in}}%
\pgfpathlineto{\pgfqpoint{1.239041in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{1.455041in}}%
\pgfpathlineto{\pgfqpoint{1.340968in}{1.502514in}}%
\pgfpathlineto{\pgfqpoint{1.391931in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{1.442894in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{1.493857in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{1.544820in}{1.653349in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{1.679379in}}%
\pgfpathlineto{\pgfqpoint{1.646747in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{1.697710in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{1.748673in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{1.799636in}{1.727109in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{1.901563in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{1.952526in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{2.003489in}{1.679379in}}%
\pgfpathlineto{\pgfqpoint{2.054452in}{1.653349in}}%
\pgfpathlineto{\pgfqpoint{2.105416in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.156379in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{2.207342in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{2.258305in}{1.502514in}}%
\pgfpathlineto{\pgfqpoint{2.309268in}{1.455041in}}%
\pgfpathlineto{\pgfqpoint{2.360232in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{2.411195in}{1.350963in}}%
\pgfpathlineto{\pgfqpoint{2.462158in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{2.513121in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{2.564084in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{2.615048in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{2.666011in}{1.051821in}}%
\pgfpathlineto{\pgfqpoint{2.716974in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{2.767937in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{2.818900in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{2.869863in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{2.920827in}{0.720616in}}%
\pgfpathlineto{\pgfqpoint{2.971790in}{0.652517in}}%
\pgfpathlineto{\pgfqpoint{3.022753in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{0.515635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{0.398149in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201124in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{0.429971in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{0.429971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398149in}{2.314581in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{2.314581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607522in}{1.609721in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.609721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.131680in}{1.609721in}}{\pgfqpoint{3.131680in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.131680in}{2.217359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.131680in}{2.245137in}}{\pgfqpoint{3.103902in}{2.245137in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{2.245137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.579744in}{2.245137in}}{\pgfqpoint{2.579744in}{2.217359in}}%
\pgfpathlineto{\pgfqpoint{2.579744in}{1.637499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.579744in}{1.609721in}}{\pgfqpoint{2.607522in}{1.609721in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.609721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732522in}{2.140970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940855in,y=2.092359in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l_E$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635300in}{1.947297in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{1.947297in}}%
\pgfpathlineto{\pgfqpoint{2.829744in}{1.947297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940855in,y=1.898686in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l_g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635300in}{1.740894in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{1.740894in}}%
\pgfpathlineto{\pgfqpoint{2.829744in}{1.740894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940855in,y=1.692282in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

